Does the presence of planets affect the frequency and properties of extrasolar Kuiper Belts? Results from the Herschel DEBRIS and DUNES surveys

The study of the planet-debris disk connection can shed light on the formation and evolution of planetary systems, and may help predict the presence of planets around stars with certain disk characteristics. In preliminary analyses of the Herschel DEBRIS and DUNES surveys, Wyatt et al. (2012) and Marshall et al. (2014) identified a tentative correlation between debris and low-mass planets. Here we use the cleanest possible sample out these surveys to assess the presence of such a correlation, discarding stars without known ages, with ages < 1 Gyr and with binary companions <100 AU, to rule out possible correlations due to effects other than planet presence. In our sample of 204 FGK stars, we do not find evidence that debris disks are more common or more dusty around stars harboring high-mass or low-mass planets compared to a control sample without identified planets, nor that debris disks are more or less common (or more or less dusty) around stars harboring multiple planets compared to single-planet systems. Diverse dynamical histories may account for the lack of correlations. The data show the correlation between the presence of high-mass planets and stellar metallicity, but no correlation between the presence of low-mass planets or debris and stellar metallicity. Comparing the observed cumulative distribution of fractional luminosity to those expected from a Gaussian distribution, we find that a distribution centered on the Solar system's value fits well the data, while one centered at 10 times this value can be rejected. This is of interest in the context of future terrestrial planet characterization because it indicates that there are good prospects for finding a large number of debris disk systems (i.e. with evidence of harboring the building blocks of planets) with exozodiacal emission low enough to be appropriate targets for an ATLAST-type mission to search for biosignatures.

==> (inline-0) <==
\begin{deluxetable*}{lccccccccccccc}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablecaption{Stellar properties}
\tablehead{
\colhead{HIP}	&	
\colhead{HD}	&	
\colhead{GJ}	&	
\colhead{UNS}	&	
\colhead{Survey}	&	
\colhead{d}	&	
\colhead{SpT}	&	
\colhead{T$_{\rm eff}$}	&	
\colhead{[Fe/H]}	&	
\colhead{L$_{\rm bol}$}	&
\colhead{Age} &
\colhead{Binary Sep.\tablenotemark{a}}	\\	
\colhead{}	&	
\colhead{}	&	
\colhead{}	&	
\colhead{}	&	
\colhead{}	&	
\colhead{(pc)}	&	
\colhead{}	&	
\colhead{(K)}	&	
\colhead{(dex)}	&	
\colhead{(L$_{\odot}$)}	&	
\colhead{(Gyr)} &
\colhead{(AU)}
}
\startdata
%HIP       &  HD         &  GJ	        &  UNS         &  survey        &  dist      &  SpType		       &  Teff  	  &  Metalicidades        &  lstar        &  Age        &  binary          \\ 
%	  &   	        &  	        &  	       &  	        &  pc	     &  		       &  K	   	  &  [Fe/H]	          &  Lsun         &  Gyr        &  sep (AU)	     \\ 	    
544	  &  166        &  5	        &  G030A       &  DUNES         &  13.68     &  G8 V                   &  5512  	  &  0.15	          &  0.631        &  0.17       &  		     \\ 	
910	  &  693        &  10	        &  F069A       &  DUNES         &  18.74     &  F8 V Fe-0.8 CH-0.5     &  6235  	  &  -0.32	          &  3.280        &  3.04       &  		     \\ 	
1368	  &             &  14	        &  K115A       &  DEBRIS        &  14.99     &  K7                     &  4089  	  &  **		          &  0.109        &  **	        &  		     \\ 	
1599	  &  1581       &  17	        &  F005A       &  DEBRIS        &  8.59      &  F9.5 V                 &  6013  	  &  -0.29	          &  1.288        &  4.03       &  		     \\ 	
3093	  &  3651       &  27	        &  K045A       &  DUNES         &  11.06     &  K0 V                   &  5261  	  &  0.2	          &  0.515        &  6.43       &  A-B: 474	     \\ 	
3583	  &  4391       &  1021         &  G041A       &  DEBRIS        &  15.17     &  G5 V Fe-0.8            &  5845  	  &  -0.2	          &  0.974        &  0.84       &  A-B: 252	     \\ 	
     	  &             &  146.01       &  G041B       &  DEBRIS        &  15.17     &  G5 V Fe-0.8            &  4228  	  &  **		          &  0.019        &  0.84       &  A-B: 252	     \\ 	
3765	  &  4628       &  33	        &  K016A       &  DEBRIS        &  7.45      &  K2.5 V                 &  5006  	  &  -0.24	          &  0.293        &  5.31       &  		     \\ 	
3821	  &  4614       &  34A          &  G004A       &  DUNES         &  5.95      &  F9V - G0V              &  5932  	  &  -0.23	          &  1.209        &  6.43       &  		     \\ 
3821	  &  4614       &  34B          &  G004B       &  DUNES         &  5.95      &  F9V - G0V              &  5932  	  &  -0.23	          &  1.209        &  6.43       &  		     \\ 
3909	  &  4813       &  37	        &  F038A       &  DUNES         &  15.75     &  F7 V                   &  6260  	  &  -0.16	          &  1.770        &  2.93       &  		     \\ 
4022	  &  4967       &  40A          &  K127A       &  DEBRIS        &  15.61     &  K6 V k                 &  4136  	  &  **		          &  0.109        &  1.34       &  A-B: 262	     \\ 	
     	  &             &  40B          &  K127B       &  DEBRIS        &  15.61     &  K5                     &  2541  	  &  **		          &  0.001        &  1.34       &  A-B: 262	     \\ 	
4148	  &  5133       &  42	        &  K089A       &  DUNES         &  14.16     &  K2.5 V (k)             &  4913  	  &  -0.16	          &  0.292        &  3.64       &  		     \\ 	
5862	  &  7570       &  55	        &  F032A       &  DEBRIS        &  15.12     &  F9 V Fe+0.4            &  6144  	  &  0.17	          &  1.950        &  4.12       &  		     \\ 
7235	  &  9540       &  59A          &  G092A       &  DEBRIS        &  19.03     &  G8.5 V                 &  5453  	  &  0.01	          &  0.540        &  2.20       &  		     \\ 	
7513	  &  9826       &  61	        &  F020A       &  DUNES         &  13.49     &  F8V                    &  6224  	  &  0.11	          &  3.446        &  7.26       &  		     \\ 	
7978	  &  10647      &  3109         &  F051A       &  DUNES         &  17.43     &  F9 V                   &  6181  	  &  -0.09	          &  1.571        &  1.74       &  		     \\ 	
8102	  &  10700      &  71	        &  G002A       &  GT	        &  3.65      &  G8.5 V                 &  5421  	  &  -0.43	          &  0.501        &  5.82       &  		     \\ 	  
8768	  &  11507      &  79	        &  K043A       &  DUNES         &  11.02     &  K7                     &  3967  	  &  **		          &  0.080        &  0.67       &  		     \\ 	
10798	  &  14412      &  95	        &  G024A       &  DUNES         &  12.67     &  G8 V                   &  5479  	  &  -0.46	          &  0.431        &  6.54       &  		     \\ 	
11452	  &  15285      &  98	        &  	       &  DUNES         &  17.14     &  K5V - M1.5V            &  3921  	  &  		          &  0.210        &             &  		     \\ 
11964	  &  16157      &  103          &  	       &  DUNES         &  11.60     &  K6Ve -M0VP             &  3790  	  &  		          &  0.092        &  0.18       &  		     \\ 
12653	  &  17051      &  108          &  F046A       &  DEBRIS        &  17.17     &  F9 V Fe+0.3            &  6158  	  &  0.07	          &  1.690        &  1.52       &  		     \\ 	
12777	  &  16895      &  107A         &  F010A       &  DUNES         &  11.13     &  F7V - F8V              &  6314  	  &  0.03	          &  2.250        &  7.92       &  		     \\ 
12777	  &  16895      &  107B         &  F010B       &  DUNES         &  11.13     &  F7V - F8V              &  6314  	  &  0.03	          &  2.250        &  7.92       &  		     \\ 
12843	  &  17206      &  111          &  F024A       &  DEBRIS        &  14.24     &  F6 V                   &  6435  	  &  0.04	          &  2.712        &  0.71       &  		     \\ 
13375	  &             &  116          &  K108A       &  DEBRIS        &  14.76     &  K5                     &  4006  	  &  **		          &  0.058        &  **	        &  		     \\ 
14445	  &  19305      &  123          &  K107A       &  DEBRIS        &  14.75     &  K5                     &  3999  	  &  **		          &  0.101        &  0.00       &  		     \\ 	
15371	  &  20807      &  138          &  G018A       &  DUNES         &  12.02     &  G0 V                   &  5922  	  &  -0.16	          &  1.009        &  3.59       &  A-B: 3717     \\ 	
15457	  &  20630      &  137          &  G011A       &  DEBRIS        &  9.14      &  G5 V                   &  5738  	  &  0.09	          &  0.846        &  0.68       &  		     \\ 	
15510	  &  20794      &  139          &  G005A       &  DEBRIS        &  6.04      &  G8 V                   &  5500  	  &  -0.34	          &  0.663        &  6.56       &  		     \\ 	
15799	  &  21175      &  3222         &  	       &  DUNES         &  17.42     &  K0V - K1V              &  5087  	  &  0.12	          &  0.535        &  2.84       &  		     \\ 
15919	  &  21197      &  141          &  K122A       &  DEBRIS        &  15.39     &  K4 V                   &  4534  	  &  **		          &  0.220        &  1.14       &  		     \\ 	
16134	  &  21531      &  142          &  K061A       &  DUNES         &  12.51     &  K6 V k                 &  4172  	  &  -0.13	          &  0.126        &  1.21       &  		     \\ 	
16537	  &  22049      &  144          &  K001A       &  GT	        &  3.22      &  K2 V (k)               &  5100  	  &  -0.11	          &  0.337        &  1.28       &  		     \\ 	  
16711	  &  22496      &  146          &  K079A       &  DEBRIS        &  13.59     &  K5.0                   &  4194  	  &  **		          &  0.121        &  0.97       &  		     \\ 	
16852	  &  22484      &  147          &  F022A       &  DEBRIS        &  13.98     &  F8 V                   &  6031  	  &  -0.07	          &  3.203        &  7.59       &  		     \\ 	
17420	  &  23356      &               &  K087A       &  DUNES         &  13.95     &  K2.5 V                 &  4982  	  &  -0.12	          &  0.299        &  7.35       &  		     \\ 	
17439	  &  23484      &  152          &  	       &  DUNES         &  16.03     &  K1V -K2V               &  5166  	  &  0.05	          &  0.402        &  0.76       &  		     \\ 
17651	  &  23754      &  155          &  F053A       &  DEBRIS        &  17.61     &  F5 IV-V                &  6646  	  &  0.07	          &  5.158        &  1.83       &  		     \\ 	
18280	  &             &  156          &  K124A       &  DEBRIS        &  15.52     &  K7                     &  4121  	  &  **		          &  0.114        &  0.78       &  		     \\ 	
19884	  &  27274      &  167          &  K067A       &  DUNES         &  13.05     &  K4.5 V (k)             &  4529  	  &  0.06	          &  0.195        &  0.00       &  		     \\ 	
22263	  &  30495      &  177          &  G029A       &  DUNES         &  13.27     &  G1.5 V CH-0.5          &  5830  	  &  0.04	          &  0.972        &  0.55       &  		     \\ 	
22449	  &  30652      &  178          &  F003A       &  DEBRIS        &  8.07      &  F6V                    &  6538  	  &  -0.01	          &  2.870        &  3.04       &  		     \\ 	
23311	  &  32147      &  183          &  K024A       &  DUNES         &  8.71      &  K3+ V                  &  4755  	  &  0.29	          &  0.283        &  10.91      &  		     \\ 	
23693	  &  33262      &  189          &  F012A       &  DEBRIS        &  11.64     &  F6V                    &  6213  	  &  -0.15	          &  1.496        &  0.57       &  A-B: 3743     \\ 	
25544	  &  36435      &  204.1        &  G095A       &  DEBRIS        &  19.20     &  G9 V                   &  5473  	  &  0.06	          &  0.535        &  0.40       &  		     \\ 	
26394	  &  39091      &  9189         &  G085A       &  DEBRIS        &  18.32     &  G0 V                   &  6000  	  &  0.1	          &  1.537        &  6.04       &  		     \\ 	
27072	  &  38393      &  216A         &  F006A       &  DEBRIS        &  8.93      &  F6.5 V                 &  6374  	  &  -0.09	          &  2.415        &  3.45       &  A-B: 860	     \\ 	
     	  &  38392      &  216B         &  F006B       &  DEBRIS        &  8.93      &  F9 V Fe-1.4 CH-0.7     &  4905  	  &  **		          &  0.290        &  3.45       &  A-B: 860	     \\ 	
27188	  &             &  215          &  K082A       &  DEBRIS        &  13.72     &  K7                     &  4016  	  &  **		          &  0.096        &  **	        &  		     \\ 
27887	  &  40307      &               &  K065A       &  DUNES         &  13.00     &  K2.5 V                 &  4844  	  &  -0.45	          &  0.257        &  2.60       &  		     \\ 	
28103	  &  40136      &  225          &  F028        &  DUNES         &  14.88     &  F0IV - F2V             &  7000  	  &  -0.11	          &  5.562        &  0.64       &  		     \\ 
28442	  &  40887      &  225.2        &  	       &  DUNES         &  16.39     &  K5V - K6.5V            &  4330  	  &  		          &  0.290        &             &  		     \\ 
29568	  &  43162      &  3389         &  G056A       &  DUNES         &  16.72     &  G6.5 V                 &  5582  	  &  0		          &  0.711        &  0.28       &  A-B: 411	     \\ 	
32439	  &  46588      &  240.1        &  F056A       &  DUNES         &  17.88     &  F8 V                   &  6244  	  &  -0.03	          &  1.785        &  7.05       &  		     \\ 	
32480	  &  48682      &  245          &  F044A       &  DUNES         &  16.71     &  F9 V                   &  6078  	  &  0.16	          &  1.870        &  6.32       &  		     \\ 	
33277	  &  50692      &  252          &  G065A       &  DUNES         &  17.24     &  G0 V                   &  5924  	  &  -0.11	          &  1.280        &  5.45       &  		     \\ 	
34017	  &  52711      &  262          &  G093A       &  DUNES         &  19.16     &  G0 V                   &  5915  	  &  -0.14	          &  1.331        &  5.54       &  		     \\ 	
34052	  &  53680      &  264          &  G059C       &  DUNES         &  16.94     &  G0 V                   &  4314  	  &  **		          &  0.145        &  6.24       &  A-C: 3134     \\ 	
34065	  &  53705      &  264.1A       &  G059A       &  DUNES         &  16.94     &  G0 V                   &  5826  	  &  -0.39	          &  1.490        &  6.24       &  A-B: 357	     \\ 	
34069	  &  53706      &  264.1B       &  G059B       &  DUNES         &  16.94     &  G0 V                   &  5314  	  &  -0.23	          &  0.492        &  6.79       &  A-B: 357	     \\ 	
35136	  &  55575      &  1095         &  F045A       &  DUNES         &  16.89     &  F9 V                   &  5926  	  &  -0.36	          &  1.497        &  5.25       &  		     \\ 
37288	  &             &  281          &  K099A       &  DEBRIS        &  14.53     &  K7                     &  4054  	  &  **		          &  0.073        &  2.20       &  		     \\ 	
37349	  &  61606      &  282A         &  K090A       &  DEBRIS        &  14.19     &  K3- V                  &  4876  	  &  0.06	          &  0.294        &  0.46       &  A-B: 827	     \\ 	
     	  &             &  282B         &  K090B       &  DEBRIS        &  14.19     &  K3- V                  &  4074  	  &  **		          &  0.102        &  0.46       &  A-B: 827	     \\ 	
38784	  &  62613      &  290          &  G062A       &  DUNES         &  17.18     &  G8V                    &  5598  	  &  -0.08	          &  0.629        &  3.75       &  		     \\ 	
40693	  &  69830      &  302          &  G022A       &  DUNES         &  12.49     &  G8+ V                  &  5419  	  &  0.14	          &  0.599        &  6.43       &  		     \\ 	
40702	  &  71243      &  305          &  F077A       &  DEBRIS        &  19.57     &  F5 V Fe-0.8            &  6702  	  &  -0.25	          &  7.467        &  0.25       &  		     \\ 	
40843	  &  69897      &  303          &  F061A       &  DUNES         &  18.27     &  F6 V                   &  6324  	  &  -0.39	          &  2.507        &  4.27       &  		     \\ 	
42438	  &  72905      &  311          &  G036A       &  DUNES         &  14.36     &  G1.5Vb                 &  5885  	  &  -0.02	          &  0.999        &  0.27       &  		     \\ 	
42748	  &             &  319A\&B      &  K121AB      &  DEBRIS        &  15.37     &  K7                     &  3778  	  &  **		          &  0.083        &  **	        &  A-B: 1758     \\ 	
43587	  &  75732      &  324A         &  K060A       &  DUNES         &  12.46     &  K0 IV-V                &  5283  	  &  0.19	          &  0.608        &  8.43       &  A-B: 1055     \\ 	
     	  &             &  324B         &  K060B       &  DUNES         &  12.46     &  K0 IV-V                &  2939  	  &  **		          &  0.008        &  8.43       &  A-B: 1055     \\ 	
43726	  &  76151      &  327          &  G068A       &  DUNES         &  17.39     &  G3 V                   &  5815  	  &  0.23	          &  1.028        &  1.65       &  		     \\ 	
44248	  &  76943      &  332A\&B      &  F040AB      &  DEBRIS        &  16.06     &  F5 IV-V                &  6569  	  &  0.08	          &  5.456        &  0.83       &  A-B: 455	     \\ 	
44722	  &             &  334          &  K097A       &  DEBRIS        &  14.47     &  K7                     &  3858  	  &  **		          &  0.081        &  1.00       &  		     \\ 	
44897	  &  78366      &  334.2        &  G094A       &  DUNES         &  19.18     &  G0 IV-V                &  6022  	  &  0.03	          &  1.301        &  1.20       &  		     \\ 	
45343	  &  79210      &  338A         &  K011A       &  DEBRIS        &  6.11      &  K7                     &  3957  	  &  **		          &  0.062        &  0.70       &  A-B: 106.7	     \\ 	
120005	  &  79211      &  338B         &  K011B       &  DEBRIS        &  6.11      &  K7                     &  3864  	  &  -0.4	          &  0.068        &  1.01       &  A-B: 106.7	     \\ 	
46580	  &  82106      &  349          &  K064A       &  DUNES         &  12.89     &  K3 V                   &  4781  	  &  -0.44	          &  0.231        &  0.61       &  		     \\ 	
47592	  &  84117      &  364          &  F031A       &  DUNES         &  15.01     &  F8 V                   &  6213  	  &  -0.21	          &  2.018        &  4.14       &  		     \\ 	
48113	  &  84737      &  368          &  G086A       &  DEBRIS        &  18.34     &  G0 IV-V                &  5968  	  &  0.1	          &  2.629        &  7.39       &  		     \\ 	
49081	  &  86728      &  376          &  G040A       &  DUNES         &  15.05     &  G4 V                   &  5796  	  &  0.19	          &  1.369        &  6.02       &  		     \\ 	
49908	  &  88230      &  380          &  K005A       &  DUNES         &  4.87      &  K5                     &  4090  	  &  -0.16	          &  0.103        &  6.60       &  		     \\ 	
53721	  &  95128      &  407          &  G033A       &  DUNES         &  14.06     &  G0V                    &  5921  	  &  -0.03	          &  1.644        &  4.93       &  		     \\ 	
54646	  &  97101      &  414A         &  K056A       &  DUNES         &  11.96     &  K7 V                   &  4468  	  &  -1.5	          &  0.146        &  4.11       &  A-B: 408	     \\ 	
     	  &             &  414B         &  K056B       &  DUNES         &  11.96     &  K7 V                   &  3483  	  &  **		          &  0.051        &  4.11       &  A-B: 408	     \\ 	
55846	  &  99491      &  429A         &  G079A       &  DEBRIS        &  17.78     &  G6/8 III/IV            &  5433  	  &  **		          &  0.735        &  3.79       &  A-B: 504	     \\ 	
55848	  &  99492      &  429B         &  G079B       &  DEBRIS        &  17.78     &  G6/8 III/IV            &  4942  	  &  **		          &  0.325        &  3.79       &  A-B: 504	     \\ 	
56452	  &  100623     &  432A         &  K029A       &  DUNES         &  9.56      &  K0- V                  &  5244  	  &  -0.38	          &  0.364        &  4.90       &  A-B: 162.5	     \\ 	
     	  &             &  432B         &  K029B       &  DUNES         &  9.56      &  K0- V                  &  9506  	  &  **		          &  0.000        &  4.90       &  A-B: 162.5	     \\ 	
56997	  &  101501     &  434          &  G013A       &  DEBRIS        &  9.60      &  G8 V                   &  5555  	  &  0.01	          &  0.621        &  1.66       &  		     \\ 	
56998	  &  101581     &  435          &  K059A       &  DEBRIS        &  12.40     &  K4.5 V (k)             &  4557  	  &  **		          &  0.152        &  0.73       &  		     \\ 	
57443	  &  102365     &  442A         &  G012A       &  DEBRIS        &  9.22      &  G2 V                   &  5671  	  &  -0.37	          &  0.839        &  5.80       &  A-B: 211	     \\ 	
     	  &             &  442B         &  G012B       &  DEBRIS        &  9.22      &  G2 V                   &  2700  	  &  **		          &  0.003        &  5.80       &  A-B: 211	     \\ 	
57507	  &  102438     &  446          &  G069A       &  DUNES         &  17.47     &  G6 V                   &  5618  	  &  -0.28	          &  0.699        &  5.20       &  		     \\ 
57757	  &  102870     &  449          &  F009A       &  DEBRIS        &  10.93     &  F9 V                   &  6130  	  &  0.09	          &  3.594        &  6.41       &  		     \\ 
57939	  &  103095     &  451A         &  K028A       &  DUNES         &  9.08      &  K1 V Fe-1.5            &  5167  	  &  -1.12	          &  0.223        &  4.61       &  		     \\ 	
58345	  &  103932     &  453          &  K034A       &  DUNES         &  10.16     &  K4+ V                  &  4568  	  &  0.16	          &  0.212        &  0.44       &  		     \\ 	
59199	  &  105452     &  455.3        &  F030A       &  DEBRIS        &  14.94     &  F1 V                   &  7053  	  &  -0.13	          &  4.530        &  0.68       &  		     \\ 	
61094	  &             &  471          &  K081A       &  DEBRIS        &  13.68     &  K7                     &  3882  	  &  **		          &  0.062        &  **	        &  		     \\ 	
61174	  &  109085     &  471.2        &  F063A       &  DEBRIS        &  18.28     &  F2 V                   &  6953  	  &  -0.02	          &  5.092        &  2.47       &  		     \\ 	
61317	  &  109358     &  475          &  G007AB      &  DEBRIS        &  8.44      &  G0 V                   &  5929  	  &  -0.2	          &  1.243        &  3.96       &  		     \\ 	
61901	  &  110315     &  481          &  K092A       &  DEBRIS        &  14.19     &  K4.5 V                 &  4448  	  &  **		          &  0.190        &  6.66       &  		     \\ 	
62207	  &  110897     &  484          &  F050A       &  DUNES         &  17.37     &  F9 V Fe-0.3            &  5939  	  &  -0.53	          &  1.098        &  6.24       &  		     \\ 	
62523	  &  111395     &  486.1        &  G057A       &  DUNES         &  16.94     &  G7 V                   &  5647  	  &  0.22	          &  0.767        &  0.37       &  		     \\ 	
62687	  &  111631     &  488          &  K036A       &  DEBRIS        &  10.60     &  K7                     &  4073  	  &  **		          &  0.093        &  0.68       &  		     \\ 	
64394	  &  114710     &  502          &  G010A       &  DEBRIS        &  9.13      &  G0V                    &  6072  	  &  0.11	          &  1.418        &  1.83       &  		     \\ 	
64792	  &  115383     &  504          &  G073A       &  DUNES         &  17.56     &  G0Vs                   &  6043  	  &  0.24	          &  2.187        &  0.16       &  A-B: 602	     \\ 	
64924	  &  115617     &  506          &  G008A       &  DEBRIS        &  8.55      &  G7 V                   &  5597  	  &  0		          &  0.836        &  4.58       &  		     \\ 	
65026	  &  115953     &  508          &  	       &  DUNES         &  10.71     &  K0, M0V - M3V          &  3752  	  &  		          &  0.120        &  6.00       &  		     \\ 
65352	  &  116442     &  3781A        &  G050A       &  DEBRIS        &  15.79     &  G9 V                   &  5248  	  &  -0.14	          &  0.366        &  7.81       &  A-B: 416	     \\ 	
65355	  &  116443     &  3782B        &  G050B       &  DEBRIS        &  15.79     &  G9 V                   &  5036  	  &  -0.11	          &  0.289        &  8.43       &  A-B: 416	     \\ 	
65721	  &  117176     &  512.1        &  	       &  DUNES         &  17.99     &  G4V - G5V              &  5513  	  &  -0.07	          &  2.989        &  7.89       &  		     \\ 
66459	  &             &  519          &  K041A       &  DEBRIS        &  10.93     &  K5                     &  3986  	  &  **		          &  0.063        &  8.01       &  		     \\ 	
66675	  &  118926     &  521.1        &  K109A       &  DEBRIS        &  14.76     &  K5                     &  3876  	  &  **		          &  0.066        &  **	        &  		     \\ 	
67090	  &             &  525          &  K070A       &  DEBRIS        &  13.19     &  K5                     &  3852  	  &  **		          &  0.047        &  1.00       &  		     \\ 
67275	  &  120136     &  527A         &  F036A       &  DUNES         &  15.62     &  F7V                    &  6826  	  &  0.26	          &  3.018        &  0.47       &  A-B: 125.1	     \\ 	
67275	  &             &  527B         &  F036B       &  DUNES         &  15.62     &  F7V                    &  3580  	  &  **		          &  0.032        &  0.47       &  A-B: 125.1	     \\ 	
67308	  &  120036     &  1177A        &  K103A       &  DEBRIS        &  14.63     &  K6.5 V (k)             &  4116  	  &  **		          &  0.115        &  8.30       &  A-B: 132.0	     \\ 	
67308	  &             &  1177B        &  K103B       &  DEBRIS        &  14.63     &  K6.5 V (k)             &  4113  	  &  **		          &  0.103        &  8.30       &  A-B: 132.0	     \\ 	
67487	  &  120467     &  529          &  K095A       &  DEBRIS        &  14.29     &  K5.5 V (k)             &  4293  	  &  **		          &  0.169        &  2.28       &  		     \\ 	
67691	  &  234078     &  532          &  K091A       &  DEBRIS        &  14.19     &  K5                     &  4169  	  &  **		          &  0.111        &  6.36       &  		     \\ 	
68184	  &  122064     &               &  K032A       &  DUNES         &  10.06     &  K3V                    &  4818  	  &  0.1	          &  0.287        &  3.34       &  		     \\ 	
70218	  &             &  546          &  K096A       &  DEBRIS        &  14.39     &  K6 V                   &  4220  	  &  **		          &  0.129        &  0.40       &  		     \\ 	
70319	  &  126053     &  547          &  G063A       &  DUNES         &  17.19     &  G1.5 V                 &  5753  	  &  -0.27	          &  0.820        &  5.80       &  		     \\ 
70497	  &  126660     &  549A         &  F026A       &  DEBRIS        &  14.53     &  F7V                    &  6328  	  &  -0.08	          &  4.242        &  1.08       &  A-B: 1005     \\ 	
     	  &             &  549B         &  F026B       &  DEBRIS        &  14.53     &  F7V                    &  3455  	  &  **		          &  0.021        &  1.08       &  A-B: 1005     \\ 	
71181	  &  128165     &  556          &  K072A       &  DUNES         &  13.22     &  K3V                    &  4769  	  &  -0.09	          &  0.240        &  11.19      &  		     \\ 	
71284	  &  128167     &  557          &  F039A       &  DEBRIS        &  15.83     &  F3Vwvar                &  6889  	  &  **		          &  3.557        &  4.78       &  		     \\ 	
71908	  &  128898     &  560A         &  A010A       &  DUNES         &  16.57     &  A7p - F1Vp             &  7645  	  &  		          &  11.263       &             &  		     \\ 
	  &  128898     &  560B         &  A010B       &  DUNES         &  16.57     &  		         &  	   	  &  		          &  	          &  	        &  		     \\ 
71957	  &  129502     &  9491         &  F062A       &  DEBRIS        &  18.28     &  F2 V                   &  6759  	  &  0.01	          &  7.474        &  1.11       &  		     \\ 	
73182	  &  131976     &  570B         &  K008B       &  DUNES         &  5.86      &  K4 V                   &  3568  	  &  -0.24	          &  0.069        &  1.36       &  A-BC: 141.8     \\ 	
73184	  &  131977     &  570A         &  K008A       &  DUNES         &  5.86      &  K4 V                   &  4607  	  &  0.1	          &  0.210        &  1.36       &  A-BC: 141.8     \\ 	
73996	  &  134083     &  578          &  F076A       &  DUNES         &  19.55     &  F5 V                   &  6646  	  &  0.05	          &  3.322        &  3.95       &  		     \\ 	
75277	  &  136923     &               &  G101A       &  DEBRIS        &  19.60     &  G9 V                   &  5369  	  &  **		          &  0.497        &  4.81       &  		     \\ 	
76779	  &  139763     &               &  K126A       &  DEBRIS        &  15.56     &  K6 V k                 &  4161  	  &  **		          &  0.114        &  2.93       &  		     \\ 	
77257	  &  141004     &  598          &  G019A       &  DEBRIS        &  12.12     &  G0 IV-V                &  5967  	  &  0.06	          &  2.126        &  5.49       &  		     \\ 
77760	  &  142373     &  602          &  G052A       &  DEBRIS        &  15.89     &  G0 V Fe-0.8...         &  5897  	  &  -0.5	          &  3.195        &  7.39       &  		     \\ 	
78072	  &  142860     &  603          &  F011A       &  DEBRIS        &  11.26     &  F7V                    &  6387  	  &  -0.17	          &  3.097        &  3.49       &  		     \\ 	
78459	  &  143761     &  606.2        &  G064A       &  DUNES         &  17.24     &  G0 V                   &  5858  	  &  -0.17	          &  1.780        &  7.33       &  		     \\ 	
78775	  &  144579     &  611A         &  K098A       &  DUNES         &  14.51     &  K0 V Fe-1.2            &  5330  	  &  -0.6	          &  0.439        &  6.04       &  A-B: 1020     \\ 	
     	  &             &  611B         &  K098B       &  DUNES         &  14.51     &  K0 V Fe-1.2            &  3372  	  &  **		          &  0.003        &  6.04       &  A-B: 1020     \\ 	
79248	  &  145675     &  614          &  	       &  DUNES         &  17.57     &  K0IV - K0V             &  5336  	  &  0.43	          &  0.653        &  7.45       &  		     \\ 
79755	  &  147379     &  617A         &  K039A       &  DEBRIS        &  10.80     &  K7                     &  4082  	  &  **		          &  0.097        &  1.01       &  A-B: 697	     \\ 	
79762	  &             &  617B         &  K039B       &  DEBRIS        &  10.80     &  K7                     &  3345  	  &  **		          &  0.029        &  1.01       &  A-B: 697	     \\ 	
80725	  &  148653     &  	        &  	       &  DUNES         &  19.66     &  K1V - K2V              &  5040  	  &  		          &  0.636        &  1.89       &  		     \\ 
82003	  &  151288     &  638          &  K031A       &  DEBRIS        &  9.81      &  K5                     &  4418  	  &  **		          &  0.125        &  7.67       &  		     \\ 	
83389	  &  154345     &  651          &  G088A       &  DUNES         &  18.58     &  G8V                    &  5485  	  &  -0.06	          &  0.619        &  3.84       &  		     \\ 	
83990	  &  154577     &  656          &  K080A       &  DEBRIS        &  13.63     &  K2.5 V (k)             &  4920  	  &  -0.64	          &  0.221        &  8.09       &  		     \\ 	
84862	  &  157214     &  672          &  G035A       &  DUNES         &  14.33     &  G0V                    &  5776  	  &  -0.41	          &  1.281        &  5.91       &  		     \\ 	
85235	  &  158633     &  675          &  K062A       &  DUNES         &  12.80     &  K0V                    &  5334  	  &  -0.44	          &  0.417        &  5.31       &  		     \\ 	
85295	  &  157881     &  673          &  K021A       &  DUNES         &  7.70      &  K5		         &  4201  	  &  -0.03	          &  0.115        &  2.20       &  		     \\ 	
86796	  &  160691     &  691          &  G047        &  DUNES         &  15.51     &  G3V/VI - G5V           &  5787  	  &  0.29	          &  1.821        &    $>$1     &  		     \\ 
88601	  &  165341     &  702A         &  K007A       &  DUNES         &  5.08      &  K0V                    &  5312  	  &  0.05	          &  0.594        &  1.05       &  		     \\ 
88601	  &  165341     &  702A         &  K007B       &  DUNES         &  5.08      &  K0V                    &  5312  	  &  0.05	          &  0.594        &  1.05       &  		     \\ 
88972	  &  166620     &  706          &  K044A       &  DUNES         &  11.02     &  K2 V                   &  5047  	  &  -0.07	          &  0.346        &  6.43       &  		     \\ 	
89042	  &  165499     &  705.1        &  G075A       &  DUNES         &  17.62     &  G0 V                   &  5953  	  &  0.09	          &  1.715        &  5.40       &  		     \\ 	
89211	  &  166348     &  707          &  K068A       &  DEBRIS        &  13.13     &  K6 V (k)               &  4225  	  &  **		          &  0.126        &  6.04       &  		     \\ 	
91009	  &  234677     &  719          &  	       &  DUNES         &  16.35     &  K4V - K6V              &  4200  	  &  0.05	          &  0.232        &  0.12       &  		     \\ 
92043	  &  173667     &  725.2        &  F073        &  DUNES         &  19.21     &  F5V - F7IV             &  6431  	  &  0.04	          &  6.141        &  4.74       &  		     \\ 
95149	  &  181321     &  755          &  G091A       &  DEBRIS        &  18.83     &  G1 V                   &  5793  	  &  -0.21	          &  0.791        &  0.15       &  		     \\ 	
95995	  &  184467     &  762.1        &  	       &  DUNES         &  16.96     &  K1V - 2V               &  5027  	  &  -0.22	          &  0.682        &  7.48       &  		     \\ 
96100	  &  185144     &  764          &  G003        &  DUNES         &  5.75      &  G9V - K0V              &  5276  	  &  -0.18	          &  0.427        &  3.67       &  		     \\ 
97944	  &  188088     &  770          &  	       &  DUNES         &  14.05     &  K2V/VI - K4V           &  4687  	  &  -0.2	          &  0.770        &  0.49       &  		     \\ 
98698	  &  190007     &  775          &  K063A       &  DEBRIS        &  12.86     &  K4 V (k)               &  4555  	  &  **		          &  0.219        &  0.59       &  		     \\ 	
98959	  &  189567     &  776          &  G077A       &  DUNES         &  17.73     &  G2 V                   &  5764  	  &  -0.22	          &  1.024        &  4.06       &  		     \\ 	
99240	  &  190248     &  780          &  	       &  DUNES         &  6.11      &  G8IV                   &  5597  	  &  0.3	          &  1.246        &  8.30       &  		     \\ 
99701	  &  191849     &  784          &  K012A       &  DEBRIS        &  6.20      &  K7.0                   &  3881  	  &  **		          &  0.060        &  0.85       &  		     \\ 
99825	  &  192310     &  785          &  K027A       &  DEBRIS        &  8.91      &  K2+ V                  &  5096  	  &  0.09	          &  0.406        &  7.50       &  		     \\ 	
100925	  &  194640     &  790          &  G098A       &  DEBRIS        &  19.52     &  G8 V                   &  5574  	  &  0.06	          &  0.766        &  4.78       &  		     \\ 	
101955	  &  196795     &  795          &  	       &  DUNES         &  16.72     &  K5V - M0/1V            &  4181  	  &  		          &  0.331        &  1.20       &  		     \\ 
101997	  &  196761     &  796          &  G037A       &  DUNES         &  14.38     &  G8 V                   &  5486  	  &  -0.3	          &  0.540        &  5.63       &  		     \\ 
102186	  &  196877     &  798          &  K057A       &  DEBRIS        &  12.15     &  K5.0                   &  4167  	  &  **		          &  0.083        &  0.49       &  		     \\ 	
102485	  &  197692     &  805          &  F027A       &  DEBRIS        &  14.68     &  F5 V                   &  6640  	  &  0.03	          &  3.907        &  0.31       &  		     \\ 	
104092	  &  200779     &  818          &  K116A       &  DEBRIS        &  15.10     &  K6 V                   &  4310  	  &  **		          &  0.167        &  1.12       &  		     \\ 	
104214	  &  201091     &  820A         &  K002A       &  DUNES         &  3.49      &  K5V                    &  4394  	  &  -0.25	          &  0.144        &  6.18       &  		     \\ 
104217	  &  201092     &  820B         &  K002B       &  DUNES         &  3.50      &  K7V - M0V              &  4002  	  &  -0.39	          &  0.092        &  8.45       &  		     \\ 
104440	  &             &  818.1C       &  F079C       &  DEBRIS        &  19.81     &  F9.5 V                 &  3370  	  &  **		          &  0.008        &  0.69       &  AB-C: 142.6     \\ 	
105090	  &  202560     &  825          &  K004A       &  DEBRIS        &  3.95      &  K7.0                   &  3912  	  &  **		          &  0.072        &  2.56       &  		     \\ 	
105858	  &  203608     &  827          &  F007A       &  DEBRIS        &  9.26      &  F9.5 V                 &  6213  	  &  -0.84	          &  1.522        &  0.57       &  		     \\ 	
106696	  &  205390     &  833          &  K101A       &  DUNES         &  14.62     &  K1.5 V                 &  5013  	  &  -0.2	          &  0.305        &  2.01       &  		     \\ 	
107350	  &  206860     &  836.7        &  G080A       &  DUNES         &  17.88     &  G0 V CH-0.5            &  5992  	  &  -0.2	          &  1.128        &  0.32       &  A-B: 772	     \\ 	
107649	  &  207129     &  838          &  G053A       &  DUNES         &  16.00     &  G0 V Fe+0.4            &  5969  	  &  -0.06	          &  1.282        &  6.98       &  A-B: 880	     \\ 	
108870	  &  209100     &  845          &  K003A       &  DUNES         &  3.62      &  K4 V (k)               &  4672  	  &  -0.06	          &  0.210        &  0.90       &  A-BC: 1456    \\ 	
109422	  &  210302     &  849.1        &  F064A       &  DUNES         &  18.28     &  F6 V                   &  6463  	  &  0.09	          &  2.883        &  3.53       &  		     \\ 	
110443	  &  211970     &  1267         &  K076A       &  DEBRIS        &  13.53     &  K5.0                   &  4020  	  &  **		          &  0.085        &  3.78       &  		     \\ 	
111960	  &  214749     &  868          &  K077A       &  DEBRIS        &  13.55     &  K4.5 V k               &  4480  	  &  **		          &  0.182        &  3.96       &  		     \\ 	
112447	  &  215648     &  872A         &  F043A       &  DEBRIS        &  16.30     &  F7V                    &  6188  	  &  -0.2	          &  4.780        &  7.91       &  A-B: 192.3	     \\ 	
     	  &             &  872B         &  F043B       &  DEBRIS        &  16.30     &  F7V                    &  3370  	  &  **		          &  0.024        &  7.91       &  A-B: 192.3	     \\ 	
112774	  &  216133     &  875          &  K088A       &  DEBRIS        &  14.13     &  K7                     &  3854  	  &  **		          &  0.056        &  0.55       &  		     \\ 	
113283	  &  216803     &  879          &  K019A       &  DEBRIS        &  7.61      &  K4+ V k                &  4578  	  &  **		          &  0.187        &  0.38       &  A-B: 53498    \\ 	
113421	  &  217107     &               &  G102AB      &  DEBRIS        &  19.86     &  G8 IV-V                &  5645  	  &  0.27	          &  1.173        &  8.09       &  		     \\ 	
113576	  &  217357     &  884          &  K022A       &  DUNES         &  8.21      &  K5                     &  4079  	  &  -1.5	          &  0.091        &  4.90       &  		     \\ 	
114361	  &  218511     &  1279         &  K114A       &  DEBRIS        &  14.99     &  K5.5 V (k)             &  4369  	  &  **		          &  0.153        &  1.26       &  		     \\ 	
116215	  &  221503     &  898          &  K112A       &  DEBRIS        &  14.90     &  K5                     &  4214  	  &  **		          &  0.132        &  8.07       &  A-BC: 5047    \\ 	
116745	  &  222237     &  902          &  K052A       &  DUNES         &  11.41     &  K3+ V                  &  4743  	  &  -0.24	          &  0.221        &  6.60       &  		     \\ 	
116763	  &  222335     &  902.1        &  G087A       &  DEBRIS        &  18.58     &  G9.5 V                 &  5285  	  &  -0.14	          &  0.439        &  2.31       &  		     \\ 	
116771	  &  222368     &  904          &  F021A       &  DEBRIS        &  13.72     &  F7V                    &  6227  	  &  -0.13	          &  3.512        &  6.22       &  		     \\ 	
120005	  &  79211      &  338B         &  K011B       &  DEBRIS        &  6.11      &  K7                     &  3864  	  &  -0.4	          &  0.068        &  1.01       &  A-B: 106.7	     \\ 	
     	  &  26976      &  166B\&C      &  K006BC      &  DUNES         &  4.98      &  K0.5 V                 &  3283  	  &  **               	  &  0.008        &  4.30       &  AB-C: 413     \\        
\enddata	                                                                                                                                                                                                                                                                      
\tablenotetext{a}{Projected binary separation from Rodriguez et al. in preparation.} 
\label{tab:starinfo}
\end{deluxetable*}		
%\end{landscape}
%\end{turnpage}
	
\clearpage

\renewcommand\thetable{3}
\LongTables
\begin{landscape}
\begin{deluxetable}{ccccccccccccc}
%\LongTables
%\begin{turnpage}
%\begin{deluxetable}{ccccccccccccc}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablecaption{Observed fluxes and excess properties}
\tablehead{
\colhead{HIP}	&	
\colhead{HD}	&	
\colhead{GJ}	&	
\colhead{UNS}	&	
\colhead{F$_{\rm obs}^{\rm100}$\tablenotemark{a}}	&	
\colhead{F$_{\rm star}^{\rm100}$\tablenotemark{b}} &	
\colhead{F$_{\rm obs}^{\rm100}/\sigma_{\rm obs}^{\rm100}$\tablenotemark{c}}	&	
\colhead{F$_{\rm obs}^{\rm100}/F_{\rm star}^{\rm100}$\tablenotemark{d}} &	
\colhead{F$_{\rm dust}^{\rm100}/F_{\rm star}^{\rm100}$\tablenotemark{d}} &	
\colhead{L$_{\rm dust}$/L$_{star}$\tablenotemark{e}}	&	
\colhead{SNR$_{\rm dust}$\tablenotemark{f}}	&	
\colhead{Dust}	&	
\colhead{Set\tablenotemark{g}}\\
\colhead{}	&	
\colhead{}	&	
\colhead{}	&	
\colhead{}	&	
\colhead{(mJy)}	&	
\colhead{(mJy)} &	
\colhead{}	&	
\colhead{}	&	
\colhead{}	&	
\colhead{}	&	
\colhead{}	&	
\colhead{detec.?}	&	
\colhead{}}
\startdata
%HIP       &  HD         &  GJ	        &  UNS        &  Fobs100   $\pm$ e_Fobs100 &   Fstar100  $\pm$ 	e_Fstar100   &  Fobs/eFobs      &   FR          &    dustFR	  & LR	              & SNR1     &  dust det.   & Set          \\
%	  &   	        &  	        &  	      &  mJy	   $\pm$  mJy	  &    mJy	 $\pm$  mJy	     &  	        &               &     	          &    	    	      &          &  	        & 	       \\
544	  &  166        &  5	        &  G030A      &  63.55	   $\pm$  4.45	  &    7.54	 $\pm$  0.13	     &  14.28	        &     8.43      &     7.43	  &    6.49E-05       & 12.58    &  Y	        & 1,2,5	       \\	
910	  &  693        &  10	        &  F069A      &  19.29	   $\pm$  2.52	  &    14.41	 $\pm$  0.33	     &  7.65	        &     1.34      &     0.34	  & $<$2.57E-06       & 1.92     &  N	        & 1,2	       \\	
1368	  &             &  14	        &  K115A      &  41.27	   $\pm$  6.55	  &    2.85	 $\pm$  0.07	     &  6.30	        &     14.46     &     13.46	  &    9.50E-05       & 5.86     &  Y	        & 1,2,5,(conf.?)	       \\	
1599	  &  1581       &  17	        &  F005A      &  34.64	   $\pm$  2.72	  &    30.07	 $\pm$  0.52	     &  12.75	        &     1.15      &     0.15	  & $<$1.40E-06       & 1.65     &  N	        & 1,2	       \\	
3093	  &  3651       &  27	        &  K045A      &  6.61	   $\pm$  1.49	  &    10.82	 $\pm$  0.21	     &  4.42	        &     0.61      &     -0.39	  & $<$1.23E-07       & -2.79    &  N	        & 1,3a,6       \\	   	
3583	  &  4391       &  1021         &  G041A      &  11.12	   $\pm$  2.25	  &    8.05	 $\pm$  0.11	     &  4.94	        &     1.38      &     0.38	  & $<$4.40E-06       & 1.36     &  N	        & 1,2	       \\	
     	  &             &  146.01       &  G041B      &  -1.70	   $\pm$  2.17	  &    0.42	 $\pm$  0.04	     &  -0.79	        &  $<$15.41     &  $<$14.41	  & $<$1.37E-04       & -0.98    &  N	        & 1,2	       \\	
3765	  &  4628       &  33	        &  K016A      &  15.16	   $\pm$  2.88	  &    16.41	 $\pm$  0.27	     &  5.26	        &     0.92      &     -0.08	  & $<$2.58E-06       & -0.43    &  N	        & 1,2	       \\	
3821	  &  4614       &  34A          &  G004A      &  58.96	   $\pm$  3.91	  &    74.33	 $\pm$  1.54	     &  15.06	        &     0.79      &     -0.21	  & $<$-1.68E-07      & -3.65    &  N	        & 1,2	       \\
3821	  &  4614       &  34B          &  G004B      &  10.98	   $\pm$  2.10	  &    18.21	 $\pm$  0.35	     &  5.22	        &     0.60      &     -0.40	  & $<$-1.74E-07      & -3.39    &  N	        & 1,2	       \\
3909	  &  4813       &  37	        &  F038A      &  13.31	   $\pm$  1.62	  &    10.87	 $\pm$  0.25	     &  8.22	        &     1.22      &     0.22	  & $<$1.97E-06       & 1.49     &  N	        & 1,2	       \\
4022	  &  4967       &  40A          &  K127A      &  -0.63	   $\pm$  2.25	  &    2.47	 $\pm$  0.05	     &  -0.28	        &  $<$2.74      &  $<$1.74	  & $<$1.76E-05       & -1.37    &  N	        & 1,2	       \\	
     	  &             &  40B          &  K127B      &  -3.35	   $\pm$  1.70	  &    0.08	 $\pm$  0.00	     &  -1.97	        &  $<$63.61     &  $<$62.61	  & $<$2.71E-03       & -2.01    &  N	        & 1,2	       \\	
4148	  &  5133       &  42	        &  K089A      &  13.93	   $\pm$  1.56	  &    4.70	 $\pm$  0.07	     &  8.91	        &     2.96      &     1.96	  &    9.99E-06       & 5.90     &  Y	        & 1,2,5	       \\	
5862	  &  7570       &  55	        &  F032A      &  23.11	   $\pm$  2.49	  &    13.79	 $\pm$  0.25	     &  9.29	        &     1.68      &     0.68	  &    8.83E-06       & 3.73     &  Y	        & 1,2,5	       \\
7235	  &  9540       &  59A          &  G092A      &  6.15	   $\pm$  2.26	  &    3.44	 $\pm$  0.05	     &  2.72	        &  $<$3.76      &  $<$2.76	  & $<$1.22E-05       & 1.20     &  N	        & 1,2	       \\	
7513	  &  9826       &  61	        &  F020A      &  34.09	   $\pm$  2.68	  &    29.41	 $\pm$  0.52	     &  12.74	        &     1.16      &     0.16	  & $<$1.29E-06       & 1.72     &  N	        & 1,3a,7       \\	   	
7978	  &  10647      &  3109         &  F051A      &  825.41	   $\pm$  81.22	  &    8.19	 $\pm$  0.22	     &  10.16	        &     100.79    &     99.79	  &    3.11E-04       & 10.06    &  Y	        & 1,3a,5,6     \\	
8102	  &  10700      &  71	        &  G002A      &  190.00	   $\pm$  19.00	  &    81.00	 $\pm$  1.57	     &  10.00	        &     2.35      &     1.35	  &    8.70E-06       & 5.72     &  Y	        & 1,2,5,(4?,7?)  \\	  
8768	  &  11507      &  79	        &  K043A      &  3.56	   $\pm$  1.23	  &    4.15	 $\pm$  0.18	     &  2.89	        &  $<$1.75      &  $<$0.75	  & $<$8.62E-06       & -0.47    &  N	        & 1,2	       \\	
10798	  &  14412      &  95	        &  G024A      &  6.63	   $\pm$  0.97	  &    6.13	 $\pm$  0.09	     &  6.83	        &     1.08      &     0.08	  & $<$2.44E-06       & 0.51     &  N	        & 1,2	       \\	
11452	  &  15285      &  98	        &  	      &  4.27	   $\pm$  0.73	  &    4.52	 $\pm$  0.06	     &  5.84	        &     0.95      &     -0.05	  & $<$5.12E-06       & -0.34    &  N	        & 1,2	       \\
11964	  &  16157      &  103          &  	      &  4.11	   $\pm$  0.78	  &    5.95	 $\pm$  0.14	     &  5.30	        &     0.69      &     -0.31	  & $<$1.09E-06       & -2.33    &  N	        & 1,2	       \\
12653	  &  17051      &  108          &  F046A      &  5.76	   $\pm$  2.68	  &    9.19	 $\pm$  0.17	     &  2.15	        &  $<$1.50      &  $<$0.50	  & $<$1.55E-06       & -1.28    &  N	        & 1,3a,6       \\	   	
12777	  &  16895      &  107A         &  F010A      &  25.27	   $\pm$  2.36	  &    29.96	 $\pm$  0.69	     &  10.70	        &     0.84      &     -0.16	  & $<$2.29E-07       & -1.90    &  N	        & 1,2	       \\
12777	  &  16895      &  107B         &  F010B      &  1.84	   $\pm$  1.88	  &    3.00	 $\pm$  0.26	     &  0.98	        &  $<$2.49      &  $<$1.49	  & $<$4.26E-06       & -0.61    &  N	        & 1,2	       \\
12843	  &  17206      &  111          &  F024A      &  20.05	   $\pm$  2.87	  &    18.80	 $\pm$  0.33	     &  6.99	        &     1.07      &     0.07	  & $<$1.42E-06       & 0.43     &  N	        & 1,2	       \\
13375	  &             &  116          &  K108A      &  -1.44	   $\pm$  1.97	  &    1.68	 $\pm$  0.03	     &  -0.73	        &  $<$3.52      &  $<$2.52	  & $<$2.81E-05       & -1.58    &  N	        & 1,2	       \\
14445	  &  19305      &  123          &  K107A      &  4.26	   $\pm$  1.67	  &    2.87	 $\pm$  0.06	     &  2.55	        &  $<$3.24      &  $<$2.24	  & $<$2.51E-05       & 0.83     &  N	        & 1,2	       \\	
15371	  &  20807      &  138          &  G018A      &  14.48	   $\pm$  1.42	  &    12.58	 $\pm$  0.22	     &  10.19	        &     1.15      &     0.15	  & $<$1.70E-06       & 1.32     &  N	        & 1,2,(conf.?)	       \\
15457	  &  20630      &  137          &  G011A      &  23.23	   $\pm$  2.28	  &    20.11	 $\pm$  0.35	     &  10.21	        &     1.15      &     0.15	  & $<$1.88E-06       & 1.35     &  N	        & 1,2	       \\	
15510	  &  20794      &  139          &  G005A      &  54.45	   $\pm$  3.25	  &    40.93	 $\pm$  0.77	     &  16.75	        &     1.33      &     0.33	  &    1.73E-06       & 4.05     &  Y	        & 1,4,5,7      \\	   	
15799	  &  21175      &  3222         &  	      &  5.18	   $\pm$  0.77	  &    5.24	 $\pm$  0.07	     &  6.69	        &     0.99      &     -0.01	  & $<$2.36E-06       & -0.08    &  N	        & 1,2	       \\
15919	  &  21197      &  141          &  K122A      &  2.75	   $\pm$  2.33	  &    3.77	 $\pm$  0.06	     &  1.18	        &  $<$2.59      &  $<$1.59	  & $<$1.22E-05       & -0.44    &  N	        & 1,2	       \\	
16134	  &  21531      &  142          &  K061A      &  3.42	   $\pm$  1.06	  &    4.37	 $\pm$  0.08	     &  3.24	        &     0.78      &     -0.22	  & $<$5.02E-06       & -0.89    &  N	        & 1,2	       \\	
16537	  &  22049      &  144          &  K001A      &  2000.00   $\pm$  200.00   &    91.99	 $\pm$  1.00	     &  10.00	        &     21.74     &     20.74	  &    1.30E-04       & 9.54     &  Y	        & 1,2,5(3a?,6?)    \\	 	  
16711	  &  22496      &  146          &  K079A      &  6.32	   $\pm$  2.35	  &    3.49	 $\pm$  0.08	     &  2.69	        &  $<$3.83      &  $<$2.83	  & $<$2.75E-05       & 1.20     &  N	        & 1,2	       \\	
16852	  &  22484      &  147          &  F022A      &  73.24	   $\pm$  7.31	  &    27.97	 $\pm$  0.47	     &  10.02	        &     2.62      &     1.62	  &    1.01E-05       & 6.18     &  Y	        & 1,2,5	       \\	
17420	  &  23356      &               &  K087A      &  15.12	   $\pm$  1.30	  &    4.71	 $\pm$  0.07	     &  11.59	        &     3.21      &     2.21	  &    1.35E-05       & 7.97     &  Y	        & 1,2,5	       \\	
17439	  &  23484      &  152          &  	      &  90.03	   $\pm$  5.41	  &    4.22	 $\pm$  0.05	     &  16.65	        &     21.33     &     20.33	  &    7.00E-05       & 15.87    &  Y	        & 1,2,5	       \\
17651	  &  23754      &  155          &  F053A      &  27.33	   $\pm$  2.76	  &    21.22	 $\pm$  0.49	     &  9.90	        &     1.29      &     0.29	  & $<$1.67E-06       & 2.18     &  N	        & 1,2	       \\	
18280	  &             &  156          &  K124A      &  4.21	   $\pm$  1.87	  &    2.64	 $\pm$  0.07	     &  2.25	        &  $<$3.71      &  $<$2.71	  & $<$2.78E-05       & 0.84     &  N	        & 1,2	       \\	
19884	  &  27274      &  167          &  K067A      &  2.92	   $\pm$  0.84	  &    4.72	 $\pm$  0.07	     &  3.48	        &     0.62      &     -0.38	  & $<$1.17E-06       & -2.14    &  N	        & 1,2	       \\	
22263	  &  30495      &  177          &  G029A      &  86.02	   $\pm$  5.19	  &    10.43	 $\pm$  0.18	     &  16.58	        &     8.25      &     7.25	  &    3.10E-05       & 14.56    &  Y	        & 1,2,5	       \\	
22449	  &  30652      &  178          &  F003A      &  61.78	   $\pm$  4.34	  &    58.96	 $\pm$  1.04	     &  14.24	        &     1.05      &     0.05	  & $<$6.93E-07       & 0.63     &  N	        & 1,2	       \\	
23311	  &  32147      &  183          &  K024A      &  9.90	   $\pm$  2.12	  &    13.18	 $\pm$  0.21	     &  4.68	        &     0.75      &     -0.25	  & $<$1.56E-06       & -1.54    &  N	        & 1,2	       \\	
23693	  &  33262      &  189          &  F012A      &  32.91	   $\pm$  3.11	  &    17.19	 $\pm$  0.31	     &  10.57	        &     1.91      &     0.91	  &    1.19E-05       & 5.03     &  Y	        & 1,2,5	       \\
25544	  &  36435      &  204.1        &  G095A      &  3.16	   $\pm$  2.39	  &    3.32	 $\pm$  0.05	     &  1.32	        &  $<$3.12      &  $<$2.12	  & $<$9.30E-06       & -0.07    &  N	        & 1,2	       \\	
26394	  &  39091      &  9189         &  G085A      &  16.06	   $\pm$  2.43	  &    7.95	 $\pm$  0.15	     &  6.60	        &     2.02      &     1.02	  &    1.51E-06       & 3.33     &  Y	        & 1,3a,5,6     \\	
27072	  &  38393      &  216A         &  F006A      &  44.44	   $\pm$  5.22	  &    43.79	 $\pm$  0.81	     &  8.51	        &     1.01      &     0.01	  & $<$1.04E-06       & 0.12     &  N	        & 1,2	       \\	
     	  &  38392      &  216B         &  F006B      &  11.53	   $\pm$  2.76	  &    11.91	 $\pm$  0.18	     &  4.18	        &     0.97      &     -0.03	  & $<$4.04E-06       & -0.14    &  N	        & 1,2	       \\	
27188	  &             &  215          &  K082A      &  4.91	   $\pm$  2.30	  &    3.12	 $\pm$  0.07	     &  2.14	        &  $<$3.79      &  $<$2.79	  & $<$3.08E-05       & 0.78     &  N	        & 1,2	       \\
27887	  &  40307      &               &  K065A      &  8.40	   $\pm$  1.17	  &    5.08	 $\pm$  0.06	     &  7.20	        &     1.66      &     0.66	  & $<$8.51E-06       & 2.85     &  N	        & 1,4,7	       \\	
28103	  &  40136      &  225          &  F028       &  45.18	   $\pm$  3.22	  &    27.56	 $\pm$  0.50	     &  14.04	        &     1.64      &     0.64	  &    1.10E-05       & 5.41     &  Y	        & 1,2,5	       \\
28442	  &  40887      &  225.2        &  	      &  -0.74	   $\pm$  0.70	  &    5.14	 $\pm$  0.13	     &  -1.06	        &  $<$0.41      &  $<$-0.59	  & $<$-5.23E-06      & -8.26    &  N	        & 1,2	       \\
\enddata	                                                                                                                                                                                                                                                                      
\label{tab:obs1}
\end{deluxetable}		
%\end{turnpage}

\clearpage

\LongTables
\begin{deluxetable}{ccccccccccccc}
%\LongTables
%\begin{turnpage}
%\begin{deluxetable}{ccccccccccccc}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablecaption{Observed fluxes and excess properties (cont.)}
\tablehead{
\colhead{HIP}	&	
\colhead{HD}	&	
\colhead{GJ}	&	
\colhead{UNS}	&	
\colhead{F$_{\rm obs}^{\rm100}$\tablenotemark{a}}	&	
\colhead{F$_{\rm star}^{\rm100}$\tablenotemark{b}} &	
\colhead{F$_{\rm obs}^{\rm100}/\sigma_{\rm obs}^{\rm100}$\tablenotemark{c}}	&	
\colhead{F$_{\rm obs}^{\rm100}/F_{\rm star}^{\rm100}$\tablenotemark{d}} &	
\colhead{F$_{\rm dust}^{\rm100}/F_{\rm star}^{\rm100}$\tablenotemark{d}} &	
\colhead{L$_{\rm dust}$/L$_{star}$\tablenotemark{e}}	&	
\colhead{SNR$_{\rm dust}$\tablenotemark{f}}	&	
\colhead{Dust}	&	
\colhead{Set\tablenotemark{g}}\\
\colhead{}	&	
\colhead{}	&	
\colhead{}	&	
\colhead{}	&	
\colhead{(mJy)}	&	
\colhead{(mJy)} &	
\colhead{}	&	
\colhead{}	&	
\colhead{}	&	
\colhead{}	&	
\colhead{}	&	
\colhead{detec.?}	&	
\colhead{}}
\startdata
29568	  &  43162      &  3389         &  G056A      &  6.57	   $\pm$  1.13	  &    5.50	 $\pm$  0.14	     &  5.81	        &     1.20      &     0.20	  & $<$3.37E-06       & 0.94     &  N	        & 1,2	       \\	
32439	  &  46588      &  240.1        &  F056A      &  8.49	   $\pm$  1.57	  &    8.58	 $\pm$  0.15	     &  5.40	        &     0.99      &     -0.01	  & $<$1.60E-06       & -0.06    &  N	        & 1,2	       \\	
32480	  &  48682      &  245          &  F044A      &  263.67	   $\pm$  20.20	  &    11.16	 $\pm$  0.45	     &  13.05	        &     23.62     &     22.62	  &    6.24E-05       & 12.49    &  Y	        & 1,2,5	       \\	
33277	  &  50692      &  252          &  G065A      &  6.66	   $\pm$  1.29	  &    7.75	 $\pm$  0.14	     &  5.15	        &     0.86      &     -0.14	  & $<$1.25E-06       & -0.84    &  N	        & 1,2	       \\	
34017	  &  52711      &  262          &  G093A      &  7.30	   $\pm$  1.25	  &    6.56	 $\pm$  0.19	     &  5.85	        &     1.11      &     0.11	  & $<$2.39E-06       & 0.59     &  N	        & 1,2	       \\	
34052	  &  53680      &  264          &  G059C      &  -0.01	   $\pm$  2.90	  &    2.42	 $\pm$  0.05	     &  0.00	        &  $<$3.60      &  $<$2.60	  & $<$2.33E-05       & -0.84    &  N	        & 1,2	       \\
34065	  &  53705      &  264.1A       &  G059A      &  8.42	   $\pm$  2.65	  &    10.01	 $\pm$  0.26	     &  3.18	        &     0.84      &     -0.16	  & $<$2.31E-06       & -0.60    &  N	        & 1,2	       \\	
34069	  &  53706      &  264.1B       &  G059B      &  1.22	   $\pm$  1.92	  &    4.28	 $\pm$  0.09	     &  0.64	        &  $<$1.63      &  $<$0.63	  & $<$3.03E-06       & -1.59    &  N	        & 1,2	       \\	
35136	  &  55575      &  1095         &  F045A      &  11.36	   $\pm$  1.60	  &    9.45	 $\pm$  0.19	     &  7.12	        &     1.20      &     0.20	  & $<$2.45E-06       & 1.19     &  N	        & 1,2	       \\
37288	  &             &  281          &  K099A      &  3.77	   $\pm$  2.04	  &    2.01	 $\pm$  0.10	     &  1.85	        &  $<$4.93      &  $<$3.93	  & $<$4.23E-05       & 0.86     &  N	        & 1,2	       \\	
37349	  &  61606      &  282A         &  K090A      &  -3.24	   $\pm$  1.76	  &    4.83	 $\pm$  0.09	     &  -1.85	        &  $<$1.09      &  $<$0.09	  & $<$5.64E-07       & -4.59    &  N	        & 1,2	       \\	
     	  &             &  282B         &  K090B      &  0.68	   $\pm$  2.83	  &    2.93	 $\pm$  0.09	     &  0.24	        &  $<$3.12      &  $<$2.12	  & $<$2.25E-05       & -0.80    &  N	        & 1,2	       \\	
38784	  &  62613      &  290          &  G062A      &  3.09	   $\pm$  0.97	  &    4.57	 $\pm$  0.08	     &  3.17	        &     0.68      &     -0.32	  & $<$1.30E-06       & -1.51    &  N	        & 1,2	       \\	
40693	  &  69830      &  302          &  G022A      &  10.25	   $\pm$  1.17	  &    9.04	 $\pm$  0.23	     &  8.76	        &     1.13      &     0.13	  & $<$2.37E-06\tablenotemark{h}       & 1.02     &  N	        & 1,4,7	       \\	
40702	  &  71243      &  305          &  F077A      &  27.65	   $\pm$  2.76	  &    24.23	 $\pm$  0.43	     &  10.02	        &     1.14      &     0.14	  & $<$1.16E-06       & 1.22     &  N	        & 1,2	       \\	
40843	  &  69897      &  303          &  F061A      &  11.79	   $\pm$  2.35	  &    11.10	 $\pm$  0.52	     &  5.01	        &     1.06      &     0.06	  & $<$1.99E-06       & 0.29     &  N	        & 1,2,(conf.?)	       \\	
42438	  &  72905      &  311          &  G036A      &  20.72	   $\pm$  1.51	  &    8.90	 $\pm$  0.18	     &  13.73	        &     2.33      &     1.33	  &    7.73E-06       & 7.78     &  Y	        & 1,2,5	       \\	
42748	  &             &  319A\&B      &  K121AB     &  4.40	   $\pm$  1.89	  &    2.61	 $\pm$  0.07	     &  2.32	        &  $<$3.86      &  $<$2.86	  & $<$3.80E-05       & 0.94     &  N	        & 1,2	       \\
43587	  &  75732      &  324A         &  K060A      &  8.39	   $\pm$  1.66	  &    9.95	 $\pm$  0.25	     &  5.04	        &     0.84      &     -0.16	  & $<$1.68E-06       & -0.93    &  N	        & 1,3a,7       \\	   
     	  &             &  324B         &  K060B      &  -5.21	   $\pm$  2.63	  &    0.86	 $\pm$  0.05	     &  -1.98	        &  $<$9.18      &  $<$8.18	  & $<$2.29E-04       & -2.31    &  N	        & 1,2	       \\
43726	  &  76151      &  327          &  G068A      &  15.25	   $\pm$  1.50	  &    6.48	 $\pm$  0.11	     &  10.15	        &     2.35      &     1.35	  &    1.58E-05       & 5.82     &  Y	        & 1,2,5	       \\	
44248	  &  76943      &  332A\&B      &  F040AB     &  31.07	   $\pm$  2.35	  &    27.95	 $\pm$  0.58	     &  13.22	        &     1.11      &     0.11	  & $<$9.26E-07       & 1.29     &  N	        & 1,2	       \\	
44722	  &             &  334          &  K097A      &  3.00	   $\pm$  1.54	  &    2.67	 $\pm$  0.08	     &  1.95	        &  $<$2.86      &  $<$1.86	  & $<$2.32E-05       & 0.22     &  N	        & 1,2	       \\	
44897	  &  78366      &  334.2        &  G094A      &  6.61	   $\pm$  0.95	  &    6.06	 $\pm$  0.10	     &  6.95	        &     1.09      &     0.09	  & $<$1.86E-06       & 0.58     &  N	        & 1,2	       \\	
45343	  &  79210      &  338A         &  K011A      &  9.52	   $\pm$  1.96	  &    10.78	 $\pm$  0.51	     &  4.85	        &     0.88      &     -0.12	  & $<$4.96E-06       & -0.62    &  N	        & 1,2	       \\	
120005	  &  79211      &  338B         &  K011B      &  9.58	   $\pm$  1.96	  &    12.64	 $\pm$  0.45	     &  4.88	        &     0.76      &     -0.24	  & $<$2.77E-06       & -1.52    &  N	        & 1,2	       \\	
46580	  &  82106      &  349          &  K064A      &  7.19	   $\pm$  1.06	  &    5.24	 $\pm$  0.09	     &  6.78	        &     1.37      &     0.37	  & $<$6.44E-06       & 1.83     &  N	        & 1,2	       \\	
47592	  &  84117      &  364          &  F031A      &  7.37	   $\pm$  1.77	  &    13.98	 $\pm$  0.27	     &  4.17	        &     0.53      &     -0.47	  & $<$-2.81E-07      & -3.70    &  N	        & 1,2	       \\	
48113	  &  84737      &  368          &  G086A      &  8.53	   $\pm$  1.68	  &    13.77	 $\pm$  0.25	     &  5.08	        &     0.62      &     -0.38	  & $<$-4.88E-08      & -3.08    &  N	        & 1,2	       \\	
49081	  &  86728      &  376          &  G040A      &  7.96	   $\pm$  1.71	  &    11.63	 $\pm$  0.24	     &  4.66	        &     0.68      &     -0.32	  & $<$4.59E-07       & -2.13    &  N	        & 1,2	       \\	
49908	  &  88230      &  380          &  K005A      &  22.57	   $\pm$  1.55	  &    25.27	 $\pm$  0.54	     &  14.58	        &     0.89      &     -0.11	  & $<$8.05E-07       & -1.65    &  N	        & 1,2	       \\	
53721	  &  95128      &  407          &  G033A      &  12.11	   $\pm$  2.15	  &    15.00	 $\pm$  0.28	     &  5.63	        &     0.81      &     -0.19	  & $<$8.27E-07       & -1.33    &  N	        & 1,3a,7       \\	   	
54646	  &  97101      &  414A         &  K056A      &  5.77	   $\pm$  1.06	  &    4.25	 $\pm$  0.99	     &  5.44	        &     1.36      &     0.36	  & $<$8.89E-06       & 1.04     &  N	        & 1,2	       \\	
     	  &             &  414B         &  K056B      &  0.46	   $\pm$  1.01	  &    3.40	 $\pm$  0.18	     &  0.45	        &  $<$1.03      &  $<$0.03	  & $<$4.34E-07       & -2.87    &  N	        & 1,2	       \\	
55846	  &  99491      &  429A         &  G079A      &  5.21	   $\pm$  2.03	  &    5.43	 $\pm$  0.19	     &  2.57	        &  $<$2.08      &  $<$1.08	  & $<$4.84E-06       & -0.11    &  N	        & 1,2	       \\	
55848	  &  99492      &  429B         &  G079B      &  2.66	   $\pm$  1.85	  &    3.22	 $\pm$  0.06	     &  1.44	        &  $<$2.55      &  $<$1.55	  & $<$9.22E-06       & -0.30    &  N	        & 1,3a,6       \\	   	
56452	  &  100623     &  432A         &  K029A      &  13.58	   $\pm$  1.75	  &    10.38	 $\pm$  0.18	     &  7.77	        &     1.31      &     0.31	  & $<$4.06E-06       & 1.82     &  N	        & 1,2	       \\	
     	  &             &  432B         &  K029B      &  0.99	   $\pm$  1.57	  &    0.00	 $\pm$  0.00	     &  0.63	        &  $<$13843.    &  $<$13842.49    & $<$1.17E-02       & 0.63     &  N	        & 1,2	       \\	
56997	  &  101501     &  434          &  G013A      &  14.01	   $\pm$  2.33	  &    14.75	 $\pm$  0.28	     &  6.02	        &     0.95      &     -0.05	  & $<$1.78E-06       & -0.31    &  N	        & 1,2	       \\	
56998	  &  101581     &  435          &  K059A      &  2.61	   $\pm$  1.95	  &    4.04	 $\pm$  0.10	     &  1.34	        &  $<$2.09      &  $<$1.09	  & $<$8.28E-06       & -0.74    &  N	        & 1,2	       \\	
57443	  &  102365     &  442A         &  G012A      &  18.73	   $\pm$  2.30	  &    20.35	 $\pm$  0.35	     &  8.14	        &     0.92      &     -0.08	  & $<$1.03E-06       & -0.69    &  N	        & 1,4,6	       \\	
     	  &             &  442B         &  G012B      &  -1.10	   $\pm$  1.94	  &    0.69	 $\pm$  0.02	     &  -0.57	        &  $<$8.45      &  $<$7.45	  & $<$2.69E-04       & -0.92    &  N	        & 1,2	       \\	
57507	  &  102438     &  446          &  G069A      &  4.79	   $\pm$  1.14	  &    4.86	 $\pm$  0.08	     &  4.20	        &     0.98      &     -0.02	  & $<$2.80E-06       & -0.07    &  N	        & 1,2	       \\
57757	  &  102870     &  449          &  F009A      &  59.37	   $\pm$  4.16	  &    49.01	 $\pm$  0.96	     &  14.29	        &     1.21      &     0.21	  & $<$1.46E-06       & 2.43     &  N	        & 1,2	       \\
57939	  &  103095     &  451A         &  K028A      &  6.40	   $\pm$  1.18	  &    7.45	 $\pm$  0.14	     &  5.42	        &     0.86      &     -0.14	  & $<$1.75E-06       & -0.88    &  N	        & 1,2	       \\	
58345	  &  103932     &  453          &  K034A      &  7.65	   $\pm$  0.99	  &    8.13	 $\pm$  0.17	     &  7.73	        &     0.94      &     -0.06	  & $<$2.31E-06       & -0.48    &  N	        & 1,2	       \\	
59199	  &  105452     &  455.3        &  F030A      &  27.61	   $\pm$  2.87	  &    21.63	 $\pm$  0.40	     &  9.62	        &     1.28      &     0.28	  & $<$1.39E-06       & 2.06     &  N	        & 1,2	       \\	
61094	  &             &  471          &  K081A      &  2.87	   $\pm$  1.79	  &    2.26	 $\pm$  0.13	     &  1.60	        &  $<$3.64      &  $<$2.64	  & $<$3.23E-05       & 0.34     &  N	        & 1,2	       \\	
61174	  &  109085     &  471.2        &  F063A      &  254.27	   $\pm$  16.14	  &    16.99	 $\pm$  1.39	     &  15.75	        &     14.97     &     13.97	  &    1.78E-04       & 14.64    &  Y	        & 1,2,5	       \\	
61317	  &  109358     &  475          &  G007AB     &  28.74	   $\pm$  2.52	  &    31.44	 $\pm$  0.57	     &  11.42	        &     0.91      &     -0.09	  & $<$5.34E-07       & -1.05    &  N	        & 1,2	       \\	
61901	  &  110315     &  481          &  K092A      &  3.49	   $\pm$  2.32	  &    4.06	 $\pm$  0.06	     &  1.50	        &  $<$2.58      &  $<$1.58	  & $<$1.29E-05       & -0.24    &  N	        & 1,2	       \\	
62207	  &  110897     &  484          &  F050A      &  59.28	   $\pm$  3.98	  &    6.58	 $\pm$  0.14	     &  14.88	        &     9.01      &     8.01	  &    2.37E-05       & 13.22    &  Y	        & 1,2,5	       \\	
62523	  &  111395     &  486.1        &  G057A      &  4.51	   $\pm$  1.01	  &    5.58	 $\pm$  0.10	     &  4.45	        &     0.81      &     -0.19	  & $<$1.42E-06       & -1.04    &  N	        & 1,2	       \\	
62687	  &  111631     &  488          &  K036A      &  9.55	   $\pm$  2.38	  &    4.96	 $\pm$  0.06	     &  4.02	        &     1.92      &     0.92	  & $<$2.50E-05       & 1.93     &  N	        & 1,2	       \\	
64394	  &  114710     &  502          &  G010A      &  22.16	   $\pm$  2.08	  &    28.41	 $\pm$  0.53	     &  10.66	        &     0.78      &     -0.22	  & $<$-1.45E-09      & -2.91    &  N	        & 1,2	       \\	
\enddata	                                                                                                                                                                                                                                                                      
\label{tab:obs2}
\end{deluxetable}		
%\end{turnpage}

\normalsize

\clearpage

\LongTables
\begin{deluxetable}{ccccccccccccc}
%\LongTables
%\begin{turnpage}
%\begin{deluxetable}{ccccccccccccc}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablecaption{Observed fluxes and excess properties (cont.)}
\tablehead{
\colhead{HIP}	&	
\colhead{HD}	&	
\colhead{GJ}	&	
\colhead{UNS}	&	
\colhead{F$_{\rm obs}^{\rm100}$\tablenotemark{a}}	&	
\colhead{F$_{\rm star}^{\rm100}$\tablenotemark{b}} &	
\colhead{F$_{\rm obs}^{\rm100}/\sigma_{\rm obs}^{\rm100}$\tablenotemark{c}}	&	
\colhead{F$_{\rm obs}^{\rm100}/F_{\rm star}^{\rm100}$\tablenotemark{d}} &	
\colhead{F$_{\rm dust}^{\rm100}/F_{\rm star}^{\rm100}$\tablenotemark{d}} &	
\colhead{L$_{\rm dust}$/L$_{star}$\tablenotemark{e}}	&	
\colhead{SNR$_{\rm dust}$\tablenotemark{f}}	&	
\colhead{Dust}	&	
\colhead{Set\tablenotemark{g}}\\
\colhead{}	&	
\colhead{}	&	
\colhead{}	&	
\colhead{}	&	
\colhead{(mJy)}	&	
\colhead{(mJy)} &	
\colhead{}	&	
\colhead{}	&	
\colhead{}	&	
\colhead{}	&	
\colhead{}	&	
\colhead{detec.?}	&	
\colhead{}}
\startdata
64792	  &  115383     &  504          &  G073A      &  13.15	   $\pm$  1.24	  &    12.03	 $\pm$  0.25	     &  10.63	        &     1.09      &     0.09	  & $<$1.31E-06       & 0.89     &  N	        & 1,3a,6       \\	   	
64924	  &  115617     &  506          &  G008A      &  152.48	   $\pm$  10.03	  &    24.48	 $\pm$  0.47	     &  15.20	        &     6.23      &     5.23	  &    2.85E-05       & 12.75    &  Y	        & 1,4,5,7      \\	   	
65026	  &  115953     &  508          &  	      &  9.30	   $\pm$  1.00	  &    9.38	 $\pm$  0.26	     &  9.31	        &     0.99      &     -0.01	  & $<$4.21E-06       & -0.08    &  N	        & 1,2	       \\
65352	  &  116442     &  3781A        &  G050A      &  4.21	   $\pm$  2.19	  &    3.80	 $\pm$  0.06	     &  1.92	        &  $<$2.84      &  $<$1.84	  & $<$9.15E-06       & 0.19     &  N	        & 1,2	       \\	
65355	  &  116443     &  3782B        &  G050B      &  5.34	   $\pm$  2.20	  &    3.48	 $\pm$  0.06	     &  2.43	        &  $<$3.44      &  $<$2.44	  & $<$1.37E-05       & 0.85     &  N	        & 1,2	       \\	
65721	  &  117176     &  512.1        &  	      &  41.04	   $\pm$  2.55	  &    20.77	 $\pm$  0.42	     &  16.10	        &     1.98      &     0.98	  &    1.00E-05       & 7.85     &  Y	        & 1,3a,5,6     \\
66459	  &             &  519          &  K041A      &  1.26	   $\pm$  1.63	  &    3.33	 $\pm$  0.08	     &  0.77	        &  $<$1.85      &  $<$0.85	  & $<$9.60E-06       & -1.27    &  N	        & 1,2	       \\	
66675	  &  118926     &  521.1        &  K109A      &  6.03	   $\pm$  2.90	  &    2.09	 $\pm$  0.06	     &  2.08	        &  $<$7.04      &  $<$6.04	  & $<$7.42E-05       & 1.36     &  N	        & 1,2	       \\	
67090	  &             &  525          &  K070A      &  2.60	   $\pm$  1.96	  &    1.88	 $\pm$  0.07	     &  1.32	        &  $<$4.51      &  $<$3.51	  & $<$4.40E-05       & 0.36     &  N	        & 1,2	       \\
67275	  &  120136     &  527A         &  F036A      &  19.20	   $\pm$  3.69	  &    14.47	 $\pm$  66.26	     &  5.20	        &     1.33      &     0.33	  & $<$2.48E-06       & 0.07     &  N	        & 1,3b,6       \\	   	
67275	  &             &  527B         &  F036B      &  -4.80	   $\pm$  4.19	  &    1.28	 $\pm$  0.03	     &  -1.14	        &  $<$9.81      &  $<$8.81	  & $<$1.37E-04       & -1.45    &  N	        & 1,2	       \\	
67308	  &  120036     &  1177A        &  K103A      &  3.90	   $\pm$  1.80	  &    3.04	 $\pm$  0.13	     &  2.16	        &  $<$3.06      &  $<$2.06	  & $<$2.12E-05       & 0.47     &  N	        & 1,2	       \\	
67308	  &             &  1177B        &  K103B      &  -1.15	   $\pm$  1.79	  &    2.72	 $\pm$  0.16	     &  -0.64	        &  $<$1.97      &  $<$0.97	  & $<$1.00E-05       & -2.15    &  N	        & 1,2	       \\	
67487	  &  120467     &  529          &  K095A      &  4.25	   $\pm$  2.49	  &    4.07	 $\pm$  0.07	     &  1.71	        &  $<$2.87      &  $<$1.87	  & $<$1.70E-05       & 0.07     &  N	        & 1,2	       \\	
67691	  &  234078     &  532          &  K091A      &  1.14	   $\pm$  2.29	  &    2.99	 $\pm$  0.11	     &  0.50	        &  $<$2.68      &  $<$1.68	  & $<$1.66E-05       & -0.81    &  N	        & 1,2	       \\	
68184	  &  122064     &               &  K032A      &  8.61	   $\pm$  1.03	  &    9.60	 $\pm$  0.18	     &  8.32	        &     0.90      &     -0.10	  & $<$1.41E-06       & -0.95    &  N	        & 1,2	       \\	
70218	  &             &  546          &  K096A      &  2.88	   $\pm$  1.59	  &    3.23	 $\pm$  0.05	     &  1.82	        &  $<$2.37      &  $<$1.37	  & $<$1.31E-05       & -0.21    &  N	        & 1,2	       \\	
70319	  &  126053     &  547          &  G063A      &  3.29	   $\pm$  0.87	  &    5.47	 $\pm$  0.08	     &  3.78	        &     0.60      &     -0.40	  & $<$2.97E-07       & -2.50    &  N	        & 1,2	       \\
70497	  &  126660     &  549A         &  F026A      &  33.29	   $\pm$  3.06	  &    29.67	 $\pm$  0.57	     &  10.90	        &     1.12      &     0.12	  & $<$1.23E-06       & 1.17     &  N	        & 1,2	       \\
     	  &             &  549B         &  F026B      &  1.23	   $\pm$  2.87	  &    1.07	 $\pm$  0.06	     &  0.43	        &  $<$9.18      &  $<$8.18	  & $<$1.42E-04       & 0.06     &  N	        & 1,2	       \\
71181	  &  128165     &  556          &  K072A      &  10.53	   $\pm$  1.03	  &    5.17	 $\pm$  0.07	     &  10.19	        &     2.03      &     1.03	  &    8.16E-06       & 5.17     &  Y	        & 1,2,5	       \\	
71284	  &  128167     &  557          &  F039A      &  35.52	   $\pm$  2.93	  &    16.50	 $\pm$  0.31	     &  12.11	        &     2.15      &     1.15	  &    1.13E-05       & 6.44     &  Y	        & 1,2,5	       \\	
71908	  &  128898     &  560A         &  A010A      &  39.53	   $\pm$  4.53	  &    35.84	 $\pm$  0.78	     &  8.72	        &     1.10      &     0.10	  & $<$7.80E-07       & 0.80     &  N	        & 1,2	       \\
	  &  128898     &  560B         &  A010B      &  0.11	   $\pm$  3.94	  &    2.70	 $\pm$  0.08	     &  0.03	        &  $<$4.41      &  $<$3.41	  &                  & -0.66    &  N	        & 1,2	       \\
71957	  &  129502     &  9491         &  F062A      &  35.41	   $\pm$  2.65	  &    28.01	 $\pm$  1.08	     &  13.37	        &     1.26      &     0.26	  & $<$1.28E-06       & 2.59     &  N	        & 1,2	       \\	
73182	  &  131976     &  570B         &  K008B      &  16.86	   $\pm$  2.06	  &    18.10	 $\pm$  0.51	     &  8.19	        &     0.93      &     -0.07	  & $<$4.30E-06       & -0.58    &  N	        & 1,2	       \\
73184	  &  131977     &  570A         &  K008A      &  22.06	   $\pm$  2.21	  &    23.45	 $\pm$  0.43	     &  9.98	        &     0.94      &     -0.06	  & $<$1.64E-06       & -0.62    &  N	        & 1,2	       \\
73996	  &  134083     &  578          &  F076A      &  7.36	   $\pm$  1.53	  &    11.08	 $\pm$  0.21	     &  4.81	        &     0.66      &     -0.34	  & $<$1.95E-07       & -2.40    &  N	        & 1,2	       \\	
75277	  &  136923     &               &  G101A      &  5.02	   $\pm$  2.11	  &    3.14	 $\pm$  0.05	     &  2.37	        &  $<$3.62      &  $<$2.62	  & $<$1.22E-05       & 0.89     &  N	        & 1,2	       \\	
76779	  &  139763     &               &  K126A      &  3.99	   $\pm$  2.17	  &    2.57	 $\pm$  0.06	     &  1.84	        &  $<$4.08      &  $<$3.08	  & $<$3.07E-05       & 0.65     &  N	        & 1,2	       \\	
77257	  &  141004     &  598          &  G019A      &  27.85	   $\pm$  2.22	  &    25.50	 $\pm$  0.48	     &  12.54	        &     1.09      &     0.09	  & $<$1.20E-06       & 1.03     &  N	        & 1,2	       \\
77760	  &  142373     &  602          &  G052A      &  19.76	   $\pm$  2.20	  &    23.12	 $\pm$  0.41	     &  9.00	        &     0.85      &     -0.15	  & $<$4.92E-07       & -1.50    &  N	        & 1,2	       \\	
78072	  &  142860     &  603          &  F011A      &  33.54	   $\pm$  2.82	  &    35.05	 $\pm$  0.64	     &  11.89	        &     0.96      &     -0.04	  & $<$5.49E-07       & -0.52    &  N	        & 1,2	       \\	
78459	  &  143761     &  606.2        &  G064A      &  7.50	   $\pm$  1.87	  &    11.16	 $\pm$  0.20	     &  4.02	        &     0.67      &     -0.33	  & $<$6.25E-07       & -1.95    &  N	        & 1,3a,6       \\	   	
78775	  &  144579     &  611A         &  K098A      &  3.29	   $\pm$  1.17	  &    5.18	 $\pm$  0.07	     &  2.82	        &  $<$1.31      &  $<$0.31	  & $<$1.49E-06       & -1.61    &  N	        & 1,2	       \\
     	  &             &  611B         &  K098B      &  -1.09	   $\pm$  1.40	  &    0.16	 $\pm$  0.00	     &  -0.78	        &  $<$25.81     &  $<$24.81	  & $<$4.62E-04       & -0.89    &  N	        & 1,2	       \\
79248	  &  145675     &  614          &  	      &  3.79	   $\pm$  0.76	  &    5.30	 $\pm$  0.07	     &  5.01	        &     0.72      &     -0.28	  & $<$6.79E-07       & -1.99    &  N	        & 1,3a,6       \\	   
79755	  &  147379     &  617A         &  K039A      &  0.24	   $\pm$  3.51	  &    4.74	 $\pm$  0.05	     &  0.07	        &  $<$2.27      &  $<$1.27	  & $<$1.34E-05       & -1.28    &  N	        & 1,2	       \\	
79762	  &             &  617B         &  K039B      &  6.25	   $\pm$  3.81	  &    2.76	 $\pm$  0.11	     &  1.64	        &  $<$6.39      &  $<$5.39	  & $<$1.03E-04       & 0.92     &  N	        & 1,2	       \\	
80725	  &  148653     &  	        &  	      &  2.78	   $\pm$  0.81	  &    4.68	 $\pm$  0.11	     &  3.43	        &     0.59      &     -0.41	  & $<$6.48E-07       & -2.31    &  N	        & 1,2	       \\
82003	  &  151288     &  638          &  K031A      &  4.43	   $\pm$  1.80	  &    5.72	 $\pm$  0.32	     &  2.46	        &  $<$1.72      &  $<$0.72	  & $<$5.99E-06       & -0.70    &  N	        & 1,2	       \\	
83389	  &  154345     &  651          &  G088A      &  3.80	   $\pm$  0.84	  &    4.07	 $\pm$  0.06	     &  4.53	        &     0.93      &     -0.07	  & $<$2.41E-06       & -0.32    &  N	        & 1,3a,6       \\	   	
83990	  &  154577     &  656          &  K080A      &  11.45	   $\pm$  3.29	  &    3.83	 $\pm$  0.06	     &  3.48	        &     2.99      &     1.99	  & $<$2.75E-05       & 2.32     &  N	        & 1,2	       \\	
84862	  &  157214     &  672          &  G035A      &  12.21	   $\pm$  1.37	  &    12.15	 $\pm$  0.21	     &  8.88	        &     1.00      &     0.00	  & $<$1.29E-06       & 0.04     &  N	        & 1,2	       \\	
85235	  &  158633     &  675          &  K062A      &  34.66	   $\pm$  3.03	  &    6.29	 $\pm$  0.09	     &  11.46	        &     5.51      &     4.51	  &    3.05E-05       & 9.37     &  Y	        & 1,2,5	       \\	
85295	  &  157881     &  673          &  K021A      &  10.01	   $\pm$  1.98	  &    9.99	 $\pm$  0.45	     &  5.04	        &     1.00      &     0.00	  & $<$5.78E-06       & 0.01     &  N	        & 1,2	       \\	
86796	  &  160691     &  691          &  G047       &  14.35	   $\pm$  2.40	  &    15.07	 $\pm$  0.30	     &  5.99	        &     0.95      &     -0.05	  & $<$1.60E-06       & -0.30    &  N	        & 1,3a,7       \\	   
88601	  &  165341     &  702A         &  K007A      &  35.76	   $\pm$  3.75	  &    37.59	 $\pm$  0.89	     &  9.54	        &     0.95      &     -0.05	  & $<$1.20E-06       & -0.48    &  N	        & 1,2	       \\
88601	  &  165341     &  702A         &  K007B      &  29.53	   $\pm$  3.46	  &    27.82	 $\pm$  4.88	     &  8.53	        &     1.06      &     0.06	  & $<$2.09E-06       & 0.29     &  N	        & 1,2	       \\
88972	  &  166620     &  706          &  K044A      &  7.46	   $\pm$  1.22	  &    8.35	 $\pm$  0.13	     &  6.09	        &     0.89      &     -0.11	  & $<$1.87E-06       & -0.72    &  N	        & 1,2	       \\	
89042	  &  165499     &  705.1        &  G075A      &  11.06	   $\pm$  1.38	  &    9.81	 $\pm$  0.18	     &  8.02	        &     1.13      &     0.13	  & $<$1.88E-06       & 0.90     &  N	        & 1,2	       \\	
89211	  &  166348     &  707          &  K068A      &  11.30	   $\pm$  2.79	  &    3.76	 $\pm$  0.06	     &  4.05	        &     3.00      &     2.00	  & $<$4.02E-05       & 2.70     &  N	        & 1,2	       \\	
91009	  &  234677     &  719          &  	      &  6.87	   $\pm$  0.87	  &    5.47	 $\pm$  0.08	     &  7.93	        &     1.25      &     0.25	  & $<$7.06E-06       & 1.60     &  N	        & 1,2	       \\
92043	  &  173667     &  725.2        &  F073       &  26.53	   $\pm$  2.53	  &    23.91	 $\pm$  0.44	     &  10.50	        &     1.11      &     0.11	  & $<$1.16E-06       & 1.02     &  N	        & 1,2	       \\
95149	  &  181321     &  755          &  G091A      &  4.67	   $\pm$  2.60	  &    4.30	 $\pm$  0.06	     &  1.80	        &  $<$2.90      &  $<$1.90	  & $<$7.04E-06       & 0.14     &  N	        & 1,2	       \\	
\enddata	                                                                                                                                                                                                                                                                      
\label{tab:obs3}
\end{deluxetable}		
%\end{turnpage}

\normalsize

\clearpage

\LongTables
\begin{deluxetable}{ccccccccccccc}
%\LongTables
%\begin{turnpage}
%\begin{deluxetable}{ccccccccccccc}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablecaption{Observed fluxes and excess properties (cont.)}
\tablehead{
\colhead{HIP}	&	
\colhead{HD}	&	
\colhead{GJ}	&	
\colhead{UNS}	&	
\colhead{F$_{\rm obs}^{\rm100}$\tablenotemark{a}}	&	
\colhead{F$_{\rm star}^{\rm100}$\tablenotemark{b}} &	
\colhead{F$_{\rm obs}^{\rm100}/\sigma_{\rm obs}^{\rm100}$\tablenotemark{c}}	&	
\colhead{F$_{\rm obs}^{\rm100}/F_{\rm star}^{\rm100}$\tablenotemark{d}} &	
\colhead{F$_{\rm dust}^{\rm100}/F_{\rm star}^{\rm100}$\tablenotemark{d}} &	
\colhead{L$_{\rm dust}$/L$_{star}$\tablenotemark{e}}	&	
\colhead{SNR$_{\rm dust}$\tablenotemark{f}}	&	
\colhead{Dust}	&	
\colhead{Set\tablenotemark{g}}\\
\colhead{}	&	
\colhead{}	&	
\colhead{}	&	
\colhead{}	&	
\colhead{(mJy)}	&	
\colhead{(mJy)} &	
\colhead{}	&	
\colhead{}	&	
\colhead{}	&	
\colhead{}	&	
\colhead{}	&	
\colhead{detec.?}	&	
\colhead{}}
\startdata
95995	  &  184467     &  762.1        &  	      &  3.64	   $\pm$  0.78	  &    6.40	 $\pm$  0.10	     &  4.64	        &     0.57      &     -0.43	  & $<$-3.60E-07      & -3.49    &  N	        & 1,2	       \\
96100	  &  185144     &  764          &  G003       &  32.10	   $\pm$  2.66	  &    31.55	 $\pm$  0.52	     &  12.08	        &     1.02      &     0.02	  & $<$1.32E-06       & 0.20     &  N	        & 1,2	       \\
97944	  &  188088     &  770          &  	      &  9.86	   $\pm$  1.05	  &    11.23	 $\pm$  0.42	     &  9.37	        &     0.88      &     -0.12	  & $<$1.11E-06       & -1.21    &  N	        & 1,2	       \\
98698	  &  190007     &  775          &  K063A      &  4.99	   $\pm$  1.89	  &    5.39	 $\pm$  0.07	     &  2.63	        &  $<$1.98      &  $<$0.98	  & $<$7.46E-06       & -0.21    &  N	        & 1,2	       \\	
98959	  &  189567     &  776          &  G077A      &  4.64	   $\pm$  0.90	  &    6.38	 $\pm$  0.12	     &  5.15	        &     0.73      &     -0.27	  & $<$5.68E-07       & -1.92    &  N	        & 1,2,(4?,6?)      \\	   	
99240	  &  190248     &  780          &  	      &  69.14	   $\pm$  2.28	  &    70.31	 $\pm$  3.59	     &  30.28	        &     0.98      &     -0.02	  & $<$3.32E-07       & -0.28    &  N	        & 1,2	       \\
99701	  &  191849     &  784          &  K012A      &  19.42	   $\pm$  2.95	  &    10.63	 $\pm$  0.43	     &  6.59	        &     1.83      &     0.83	  & $<$2.03E-05       & 2.95     &  N	        & 1,2	       \\
99825	  &  192310     &  785          &  K027A      &  10.99	   $\pm$  1.98	  &    14.45	 $\pm$  0.54	     &  5.56	        &     0.76      &     -0.24	  & $<$9.31E-07       & -1.69    &  N	        & 1,4,7	       \\	
100925	  &  194640     &  790          &  G098A      &  4.87	   $\pm$  2.37	  &    4.36	 $\pm$  0.06	     &  2.05	        &  $<$2.75      &  $<$1.75	  & $<$7.27E-06       & 0.21     &  N	        & 1,2	       \\	
101955	  &  196795     &  795          &  	      &  4.12	   $\pm$  1.00	  &    6.20	 $\pm$  0.14	     &  4.10	        &     0.66      &     -0.34	  & $<$1.46E-06       & -2.06    &  N	        & 1,2	       \\
101997	  &  196761     &  796          &  G037A      &  4.75	   $\pm$  1.10	  &    5.93	 $\pm$  0.10	     &  4.34	        &     0.80      &     -0.20	  & $<$1.55E-06       & -1.07    &  N	        & 1,2	       \\
102186	  &  196877     &  798          &  K057A      &  -2.81	   $\pm$  1.80	  &    3.01	 $\pm$  0.13	     &  -1.56	        &  $<$1.79      &  $<$0.79	  & $<$7.88E-06       & -3.22    &  N	        & 1,2	       \\	
102485	  &  197692     &  805          &  F027A      &  25.15	   $\pm$  2.90	  &    23.18	 $\pm$  0.43	     &  8.67	        &     1.08      &     0.08	  & $<$1.14E-06       & 0.67     &  N	        & 1,2	       \\	
104092	  &  200779     &  818          &  K116A      &  2.73	   $\pm$  2.24	  &    3.55	 $\pm$  0.06	     &  1.22	        &  $<$2.67      &  $<$1.67	  & $<$1.49E-05       & -0.36    &  N	        & 1,2	       \\	
104214	  &  201091     &  820A         &  K002A      &  47.22	   $\pm$  3.80	  &    51.64	 $\pm$  1.28	     &  12.42	        &     0.91      &     -0.09	  & $<$1.14E-06       & -1.10    &  N	        & 1,2	       \\
104217	  &  201092     &  820B         &  K002B      &  35.78	   $\pm$  3.37	  &    43.53	 $\pm$  0.99	     &  10.61	        &     0.82      &     -0.18	  & $<$6.09E-07       & -2.20    &  N	        & 1,2	       \\
104440	  &             &  818.1C       &  F079C      &  -0.19	   $\pm$  2.55	  &    0.22	 $\pm$  0.00	     &  -0.07	        &  $<$35.24     &  $<$34.24	  & $<$6.39E-04       & -0.16    &  N	        & 1,2	       \\
105090	  &  202560     &  825          &  K004A      &  31.44	   $\pm$  2.92	  &    31.23	 $\pm$  0.55	     &  10.75	        &     1.01      &     0.01	  & $<$3.44E-06       & 0.07     &  N	        & 1,2	       \\	
105858	  &  203608     &  827          &  F007A      &  31.43	   $\pm$  2.66	  &    27.68	 $\pm$  0.50	     &  11.82	        &     1.14      &     0.14	  & $<$1.27E-06       & 1.39     &  N	        & 1,2	       \\	
106696	  &  205390     &  833          &  K101A      &  4.75	   $\pm$  1.17	  &    4.40	 $\pm$  0.07	     &  4.06	        &     1.08      &     0.08	  & $<$5.02E-06       & 0.31     &  N	        & 1,2	       \\	
107350	  &  206860     &  836.7        &  G080A      &  16.38	   $\pm$  1.31	  &    6.14	 $\pm$  0.12	     &  12.48	        &     2.67      &     1.67	  &    9.43E-06       & 7.77     &  Y	        & 1,2,5	       \\	
107649	  &  207129     &  838          &  G053A      &  343.95	   $\pm$  19.86	  &    8.82	 $\pm$  0.19	     &  17.32	        &     38.99     &     37.99	  &    9.85E-05       & 16.88    &  Y	        & 1,2,5	       \\	
108870	  &  209100     &  845          &  K003A      &  57.59	   $\pm$  3.43	  &    59.08	 $\pm$  1.19	     &  16.78	        &     0.97      &     -0.03	  & $<$1.05E-06       & -0.41    &  N	        & 1,2	       \\
109422	  &  210302     &  849.1        &  F064A      &  11.37	   $\pm$  2.08	  &    11.97	 $\pm$  0.33	     &  5.46	        &     0.95      &     -0.05	  & $<$1.26E-06       & -0.29    &  N	        & 1,2	       \\	
110443	  &  211970     &  1267         &  K076A      &  4.04	   $\pm$  1.97	  &    2.82	 $\pm$  0.06	     &  2.05	        &  $<$3.52      &  $<$2.52	  & $<$2.78E-05       & 0.62     &  N	        & 1,2	       \\	
111960	  &  214749     &  868          &  K077A      &  -1.77	   $\pm$  1.89	  &    4.20	 $\pm$  0.08	     &  -0.94	        &  $<$1.35      &  $<$0.35	  & $<$2.82E-06       & -3.15    &  N	        & 1,2	       \\	
112447	  &  215648     &  872A         &  F043A      &  25.45	   $\pm$  2.83	  &    28.50	 $\pm$  0.57	     &  8.98	        &     0.89      &     -0.11	  & $<$5.82E-07       & -1.05    &  N	        & 1,2	       \\	
     	  &             &  872B         &  F043B      &  -1.46	   $\pm$  2.45	  &    1.06	 $\pm$  0.02	     &  -0.60	        &  $<$6.92      &  $<$5.92	  & $<$1.10E-04       & -1.03    &  N	        & 1,2	       \\	
112774	  &  216133     &  875          &  K088A      &  2.63	   $\pm$  1.99	  &    1.96	 $\pm$  0.10	     &  1.32	        &  $<$4.39      &  $<$3.39	  & $<$4.24E-05       & 0.34     &  N	        & 1,2	       \\	
113283	  &  216803     &  879          &  K019A      &  11.13	   $\pm$  2.17	  &    12.55	 $\pm$  0.21	     &  5.12	        &     0.89      &     -0.11	  & $<$3.04E-06       & -0.65    &  N	        & 1,2	       \\
113421	  &  217107     &               &  G102AB     &  2.79	   $\pm$  1.85	  &    6.20	 $\pm$  0.11	     &  1.50	        &  $<$1.35      &  $<$0.35	  & $<$1.39E-06       & -1.84    &  N	        & 1,3a,7       \\	   	
113576	  &  217357     &  884          &  K022A      &  9.71	   $\pm$  1.19	  &    7.87	 $\pm$  0.13	     &  8.15	        &     1.23      &     0.23	  & $<$7.26E-06       & 1.53     &  N	        & 1,2	       \\	
114361	  &  218511     &  1279         &  K114A      &  16.59	   $\pm$  2.58	  &    3.11	 $\pm$  0.18	     &  6.43	        &     5.34      &     4.34	  &    3.71E-05       & 5.21     &  Y	        & 1,2,5	       \\	
116215	  &  221503     &  898          &  K112A      &  2.48	   $\pm$  2.13	  &    3.11	 $\pm$  0.05	     &  1.16	        &  $<$2.86      &  $<$1.86	  & $<$1.78E-05       & -0.30    &  N	        & 1,2	       \\
116745	  &  222237     &  902          &  K052A      &  4.96	   $\pm$  1.07	  &    6.16	 $\pm$  0.09	     &  4.62	        &     0.81      &     -0.19	  & $<$2.22E-06       & -1.11    &  N	        & 1,2	       \\	
116763	  &  222335     &  902.1        &  G087A      &  2.87	   $\pm$  2.02	  &    3.22	 $\pm$  0.06	     &  1.42	        &  $<$2.77      &  $<$1.77	  & $<$8.64E-06       & -0.17    &  N	        & 1,2	       \\	
116771	  &  222368     &  904          &  F021A      &  43.60	   $\pm$  3.29	  &    29.41	 $\pm$  0.64	     &  13.25	        &     1.48      &     0.48	  &    8.21E-07       & 4.24     &  Y	        & 1,2,5	       \\	
120005	  &  79211      &  338B         &  K011B      &  9.58	   $\pm$  1.96	  &    12.64	 $\pm$  0.45	     &  4.88	        &     0.76      &     -0.24	  & $<$2.77E-06       & -1.52    &  N	        & 1,2	       \\	
     	  &  26976      &  166B\&C      &  K006BC     &  1.01      $\pm$  1.86    &    3.31      $\pm$ 	0.17         &  0.54            &  $<$1.99      &  $<$0.99        & $<$1.99E-05       & -1.24    &  N           & 1,2          \\
\enddata	                                                                                                                                                                                                                                                                      
\label{tab:obs4}
\end{deluxetable}
